Reduced-Space Interior Point Methods in Power Grid Problems

Due to critical environmental issues, the power systems have to accommodate a significant level of penetration of renewable generation which requires smart approaches to the power grid control. Associated optimal control problems are large-scale nonlinear optimization problems with up to hundreds of millions of variables and constraints. The interior point methods become computationally intractable, mainly due to the solution of large linear systems. This document addresses the computational bottlenecks of the interior point method during the solution of the security constrained optimal power flow problems by applying reduced space quasi-Newton IPM, which could utilize high-performance computers due to the inherent parallelism in the adjoint method. Reduced space IPM approach and the adjoint method is a novel approach when it comes to solving the (security constrained) optimal power flow problems. These were previously used in the PDE-constrained optimization. The presented methodology is suitable for high-performance architectures due to inherent parallelism in the adjoint method during the gradient evaluation, since the individual contingency scenarios are modeled by independent set of the constraints. Preliminary evaluation of the performance and convergence is performed to study the reduced space approach.

==> figures/fig_BFGShistory_sensitivity.tex <==
% %4-class OrRd
% \definecolor{mycolor0}{HTML}{2B83BA}
% \definecolor{mycolor1}{HTML}{D7301F}
% \definecolor{mycolor2}{HTML}{FC8D59}
% \definecolor{mycolor3}{HTML}{FDCC8A}
% \definecolor{mycolor4}{HTML}{FEF0D9}

\begin{tikzpicture}

%PEGASE9k-256
%5 iterations, runs on daint
\pgfplotstableread{
ID	History iters
0	{6 (default)} 128
1	15 72
2	20 81
3	30 60
4	35 61
5	40 57
6	45 61
7	50 56
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=4.5cm, 
ybar,
bar width=15pt, 
%ymode=log, 
%log origin=infty,
ymin=30,
ymax=130,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{History},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=20, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1,1,10,100,1000,10000,100000},
ytick={30,40,...,130},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Iterations},
xlabel={BFGS History},
%xlabel={Solver},
legend style={at={(1.0,1.12)},legend cell align=left,align=right,draw=none,font=\small,legend columns=5}
]
\addplot[fill=mycolor0] table[x=ID, y=iters] {\datatable};
\addlegendentry{case118}
\end{axis}
\end{tikzpicture}

==> figures/fig_PF_sensitivity.tex <==
% %4-class OrRd
% \definecolor{mycolor0}{HTML}{2B83BA}
% \definecolor{mycolor1}{HTML}{D7301F}
% \definecolor{mycolor2}{HTML}{FC8D59}
% \definecolor{mycolor3}{HTML}{FDCC8A}
% \definecolor{mycolor4}{HTML}{FEF0D9}

\begin{tikzpicture}

%PEGASE9k-256
%5 iterations, runs on daint
\pgfplotstableread{
ID	TOL iters
0	5e-14 128
1	5e-13 135
2	5e-12 211
3	5e-11 261
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=4.5cm, 
ybar,
bar width=15pt, 
%ymode=log, 
%log origin=infty,
ymin=100,
ymax=300,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{TOL},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=20, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1,1,10,100,1000,10000,100000},
ytick={100,120, 140,...,300},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Iterations},
xlabel={PF tolerance},
%xlabel={Solver},
legend style={at={(1.0,1.12)},legend cell align=left,align=right,draw=none,font=\small,legend columns=5}
]
\addplot[fill=mycolor0] table[x=ID, y=iters] {\datatable};
\addlegendentry{case118}
\end{axis}
\end{tikzpicture}

==> figures/fig_adjoint13659.tex <==
\begin{tikzpicture}
%\definecolor{mycolor1}{RGB}{255, 73, 92}
%\definecolor{mycolor2}{RGB}{ 74, 173, 82}
%\definecolor{mycolor3}{RGB}{63, 124, 172}
%\definecolor{mycolor4}{RGB}{ 242, 100, 25}
\definecolor{mycolor3}{RGB}{0,168,162}

%time in s, see proposal.xls for original data, measured at icsmaster
\pgfplotstableread{
NC  KKT OverallReduced  Grad-f  Grad-h  LumpedGrad-h    Pfsolve
10  14.664  4957.808    1.21    49530.14    4953.014    2.790
20  39.968  4961.808    2.42    99060.28    4953.014    5.580
30  83.652  4965.808    3.63    148590.42   4953.014    8.370
40  146.674 4969.808    4.84    198120.56   4953.014    11.160
50  228.61  4973.808    6.05    247650.7    4953.014    13.950
100 1004.035    4993.808    12.1    495301.4    4953.014    27.900
200 5299.242    5033.808    24.2    990602.8    4953.014    55.800
300 14166.648   5073.808    36.3    1485904.2   4953.014    83.700
400 18419.029   5113.808    48.4    1981205.6   4953.014    111.600
500 25614.446   5153.808    60.5    2476507 4953.014    139.500
}\datatable;

  \begin{axis}[name=symb,
  	width=\columnwidth, height=4.5cm, 
  	%ybar,
	%bar width=5pt, 
	ymode=log, 
	log origin=infty,
	%ymin=8e-1,
	ymax=1e5,
	xmin=-1,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
	%xtick=data,
	%xticklabels from table={\datatable}{NC},
	%xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
	%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
	%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	ytick={1,10,100,1000,10000,100000},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	xticklabel style={font=\scriptsize},
    y label style={font=\scriptsize, at={(axis description cs:-0.1,.5)},anchor=south},
    ylabel={Time (s)},
    xlabel style={font=\scriptsize},
    xlabel={Number of Contingencies},
    legend style={at={(1.1,1.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
	]
	
	\addplot[color=mycolor0, ultra thick, mark=triangle, mark options={solid}] table[x=NC, y=KKT] {\datatable}; 
	\addlegendentry{Overall FSe}
	
	\addplot[color=mycolor1, ultra thick, mark=o, mark options={solid}] table[x=NC, y=OverallReduced] {\datatable}; 
	\addlegendentry{Overal RSi}
	
	\addplot[color=mycolor2, thick, densely dashed, mark=+, mark options={solid}] table[x=NC, y=Grad-f] {\datatable}; 
	\addlegendentry{Gradient $f$}
	
	\addplot[color=mycolor3, thick, densely dashed, mark=+, mark options={solid}] table[x=NC, y=Pfsolve] {\datatable};
	\addlegendentry{Solve $\bfg_c(\bfx_c,\bfu)=\0$}
	
	\addplot[color=mycolor4, thick, densely dashed, mark=+, mark options={solid}] table[x=NC, y=LumpedGrad-h] {\datatable}; 
	\addlegendentry{Gradient $\bfh$ lumped}
	
% 	\addplot[color=black, thick, densely dashed, mark=+, mark options={solid}] table[x=NC, y=Grad-h] {\datatable};
% 	\addlegendentry{Gradient $\bfh$}
  \end{axis}
  
\end{tikzpicture}

==> figures/fig_adjoint9241.tex <==
\begin{tikzpicture}
%\definecolor{mycolor1}{RGB}{255, 73, 92}
%\definecolor{mycolor2}{RGB}{ 74, 173, 82}
%\definecolor{mycolor3}{RGB}{63, 124, 172}
%\definecolor{mycolor4}{RGB}{ 242, 100, 25}
\definecolor{mycolor3}{RGB}{0,168,162}

%time in s, see proposal.xls for original data, measured at icsmaster
\pgfplotstableread{
NC  KKT OverallReduced  Grad-f  Grad-h  LumpedGrad-h    Pfsolve
10  21.62   2923.979    0.91    29209.18    2920.918    1.05
20  64.457  2925.939    1.82    58418.36    2920.918    2.10
30  160.3   2927.899    2.73    87627.54    2920.918    3.15
40  269.857 2929.859    3.64    116836.72   2920.918    4.20
50  300.051 2931.819    4.55    146045.9    2920.918    5.25
100 2286.633    2941.619    9.1 292091.8    2920.918    10.50
200 23073.453   2961.219    18.2    584183.6    2920.918    21.00
300 48319.878   2980.819    27.3    876275.4    2920.918    31.50
400 111595.608  3000.419    36.4    1168367.2   2920.918    42.00
500 259200.999  3020.019    45.5    1460459 2920.918    52.50
}\datatable;

  \begin{axis}[name=symb,
  	width=\columnwidth, height=4.5cm, 
  	%ybar,
	%bar width=5pt, 
	ymode=log, 
	log origin=infty,
	%ymin=8e-1,
	ymax=1e6,
	xmin=-1,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
	%xtick=data,
	%xticklabels from table={\datatable}{NC},
	%xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
	%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
	%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	ytick={1,10,100,1000,10000,100000,1000000},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	xticklabel style={font=\scriptsize},
    y label style={font=\scriptsize, at={(axis description cs:-0.1,.5)},anchor=south},
    ylabel={Time (s)},
    xlabel style={font=\scriptsize},
    xlabel={Number of Contingencies},
    legend style={at={(1.1,1.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
	]
	
	\addplot[color=mycolor0, ultra thick, mark=triangle, mark options={solid}] table[x=NC, y=KKT] {\datatable}; 
	\addlegendentry{Overall FSe}
	
	\addplot[color=mycolor1, ultra thick, mark=o, mark options={solid}] table[x=NC, y=OverallReduced] {\datatable}; 
	\addlegendentry{Overal RSi}
	
	\addplot[color=mycolor2, thick, densely dashed, mark=+, mark options={solid}] table[x=NC, y=Grad-f] {\datatable}; 
	\addlegendentry{Gradient $f$}
	
	\addplot[color=mycolor3, thick, densely dashed, mark=+, mark options={solid}] table[x=NC, y=Pfsolve] {\datatable}; 
	\addlegendentry{Solve $\bfg_c(\bfx_c,\bfu)=\0$}
	
	\addplot[color=mycolor4, thick, densely dashed, mark=+, mark options={solid}] table[x=NC, y=LumpedGrad-h] {\datatable}; 
	\addlegendentry{Gradient $\bfh$ lumped}
	
% 	\addplot[color=black, thick, densely dashed, mark=+, mark options={solid}] table[x=NC, y=Grad-h] {\datatable};
% 	\addlegendentry{Gradient $\bfh$}
  \end{axis}
  
\end{tikzpicture}

==> figures/fig_adjoint_comparison.tex <==
% %4-class OrRd
% \definecolor{mycolor0}{HTML}{2B83BA}
% \definecolor{mycolor1}{HTML}{D7301F}
% \definecolor{mycolor2}{HTML}{FC8D59}
% \definecolor{mycolor3}{HTML}{FDCC8A}
% \definecolor{mycolor4}{HTML}{FEF0D9}

\begin{tikzpicture}

%PEGASE9k-256
%5 iterations, runs on daint
% \pgfplotstableread{
% 	ID	NPROC	NTHREADS	TTOTAL	TSOLVE	TFEVAL	MISC	CASE
% 	-1	1	1	81519.712	81299.408	143.552	76.752	Direct
% 	0	1	1	198970.3728	198048.8016	183.5	72	1-std
% 	1	2	1	99485.1864	99024.4008	183.5	72	2-std
% 	2	4	1	55269.548	55013.556	183.5	72.492	4-std
% 	3	8	1	27634.774	27506.778	183.5	72	8-std
% 	4	16	1	13817.387	13753.389	183.5	72	16-std
% 	5	32	1	6908.6935	6876.6945	183.5	72	32-std
% }\datatable;


\pgfplotstableread{
ID COMPONENT	    LUMPED	        FULLBFGS	FULLHESSIAN
%-2 {Objective}	        0.00E+00		0.00E+00	0.00E+00
%-1 {Constraints}	        5.00E+00		6.00E+00	5.00E+00
0 {Grad Obj.}         	2.00E+01		2.00E-01	2.00E-01
1 {Jac. Constraints}	1.42E+02		2.09E+02	2.08E+02
2 {Hessian}	    0.00E+00		0.00E+00	1.02E+02
3 {Eval. State}	1.08E+03		0.00E+00	0.00E+00
4 {KKT Solve}	1.20E+01		5.77E+02	1.44E+03
5 {Overall} 	1.26E+03		7.93E+02	1.75E+03
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=4.5cm, 
ybar,
bar width=7pt, 
ymode=log, 
log origin=infty,
ymin=1e-1,
ymax=3e3,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{COMPONENT},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=20, xshift=-0.0cm, anchor=north, font=\scriptsize},
ytick={0.1,1,10,100,1000,10000,100000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Time (ms)},
%xlabel={Solver},
legend style={at={(1.0,1.12)},legend cell align=left,align=right,draw=none,font=\tiny,legend columns=5}
]
\addplot[fill=mycolor0] table[x=ID, y=LUMPED] {\datatable};
\addlegendentry{Reduced Space IPM}

\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=ID, y=FULLBFGS] {\datatable}; 
\addlegendentry{IPM BFGS}

\addplot[fill=mycolor2, postaction={pattern=north west lines}] table[x=ID, y=FULLHESSIAN] {\datatable}; 
\addlegendentry{IPM Exact}
\end{axis}
\end{tikzpicture}

==> figures/fig_barrier_sensitivity.tex <==
% %4-class OrRd
% \definecolor{mycolor0}{HTML}{2B83BA}
% \definecolor{mycolor1}{HTML}{D7301F}
% \definecolor{mycolor2}{HTML}{FC8D59}
% \definecolor{mycolor3}{HTML}{FDCC8A}
% \definecolor{mycolor4}{HTML}{FEF0D9}

\begin{tikzpicture}

%PEGASE9k-256
%5 iterations, runs on daint
\pgfplotstableread{
ID	Barrier iters
0	{Adaptive} 128
1	{Monotone 1e-2} 500
2	{Monotone 5e-2} 481
3	{Monotone 9e-2} 311
4	{Monotone 1e-1} 342
5	{Monotone 5e-1} 500
6	{Monotone 1e-0} 500
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=4.5cm, 
ybar,
bar width=15pt, 
%ymode=log, 
%log origin=infty,
ymin=100,
ymax=550,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{Barrier},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=10, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1,1,10,100,1000,10000,100000},
ytick={100,150,...,500},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Iterations},
xlabel={Barrier Update Strategy},
%xlabel={Solver},
legend style={at={(1.0,1.12)},legend cell align=left,align=right,draw=none,font=\small,legend columns=5}
]
\addplot[fill=mycolor0] table[x=ID, y=iters] {\datatable};
\addlegendentry{case118}
\end{axis}
\end{tikzpicture}

==> figures/fig_convergence118_adjoint.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
iter   objective infpr    infdu
0	1.31E+05	1.43E+01	9.98E+00
1	1.32E+05	1.36E+01	3.25E+02
2	1.31E+05	1.13E+01	4.33E+02
3	1.31E+05	8.73E+00	2.30E+02
4	1.31E+05	7.62E+00	1.95E+02
5	1.31E+05	5.55E+00	1.06E+02
6	1.32E+05	3.65E+00	3.95E+02
7	1.32E+05	1.86E+01	4.88E+02
8	1.33E+05	9.20E+00	9.63E+02
9	1.33E+05	5.01E+00	8.94E+02
10	1.33E+05	8.12E+00	1.12E+03
11	1.33E+05	0.00E+00	6.67E+02
12	1.32E+05	0.00E+00	1.01E+02
13	1.32E+05	0.00E+00	4.13E+01
14	1.32E+05	0.00E+00	1.15E+02
15	1.32E+05	0.00E+00	3.61E+02
16	1.32E+05	1.83E+00	6.69E+02
17	1.31E+05	0.00E+00	2.19E+02
18	1.32E+05	1.27E+01	9.19E+02
19	1.31E+05	0.00E+00	2.18E+02
20	1.31E+05	1.92E+00	4.60E+02
21	1.31E+05	0.00E+00	8.36E+01
22	1.31E+05	0.00E+00	2.24E+02
23	1.31E+05	3.09E-03	1.36E+02
24	1.31E+05	0.00E+00	1.81E+02
25	1.31E+05	0.00E+00	1.56E+02
26	1.31E+05	0.00E+00	3.29E+02
27	1.31E+05	0.00E+00	3.54E+01
28	1.31E+05	0.00E+00	1.78E+02
29	1.31E+05	0.00E+00	8.05E+01
30	1.31E+05	0.00E+00	6.69E+01
31	1.31E+05	0.00E+00	6.74E+01
32	1.31E+05	0.00E+00	2.08E+01
33	1.31E+05	0.00E+00	4.18E+01
34	1.31E+05	0.00E+00	4.86E+01
35	1.31E+05	4.82E-01	7.46E+01
36	1.31E+05	1.18E-02	2.32E+02
37	1.31E+05	0.00E+00	1.80E+01
38	1.31E+05	0.00E+00	8.64E+00
39	1.31E+05	0.00E+00	3.46E+01
40	1.31E+05	0.00E+00	2.03E+01
41	1.31E+05	0.00E+00	4.43E+01
42	1.31E+05	0.00E+00	2.37E+01
43	1.31E+05	0.00E+00	1.11E+02
44	1.31E+05	0.00E+00	1.78E+02
45	1.31E+05	0.00E+00	1.21E+02
46	1.31E+05	0.00E+00	6.42E+01
47	1.31E+05	0.00E+00	7.77E+00
48	1.31E+05	0.00E+00	3.04E+01
49	1.31E+05	0.00E+00	1.43E+01
50	1.31E+05	0.00E+00	3.93E+01
51	1.31E+05	0.00E+00	3.68E+01
52	1.31E+05	0.00E+00	2.18E+01
53	1.31E+05	0.00E+00	1.24E+01
54	1.30E+05	0.00E+00	1.06E+01
55	1.30E+05	0.00E+00	2.14E+01
56	1.30E+05	0.00E+00	3.36E+01
57	1.31E+05	0.00E+00	1.23E+02
58	1.31E+05	0.00E+00	2.71E+01
59	1.31E+05	0.00E+00	3.64E+01
60	1.30E+05	0.00E+00	6.38E+01
61	1.30E+05	0.00E+00	2.74E+01
62	1.30E+05	0.00E+00	2.54E+01
63	1.30E+05	0.00E+00	1.01E+01
64	1.30E+05	0.00E+00	4.02E+01
65	1.30E+05	3.47E-03	2.05E+01
66	1.30E+05	0.00E+00	4.09E+01
67	1.30E+05	0.00E+00	4.66E+01
68	1.30E+05	0.00E+00	7.59E+01
69	1.30E+05	0.00E+00	6.70E+00
70	1.30E+05	0.00E+00	3.38E+00
71	1.30E+05	0.00E+00	5.62E+00
72	1.30E+05	0.00E+00	1.21E+01
73	1.30E+05	0.00E+00	1.11E+01
74	1.30E+05	0.00E+00	1.25E+01
75	1.30E+05	0.00E+00	9.81E+00
76	1.30E+05	0.00E+00	2.81E+01
77	1.31E+05	0.00E+00	1.32E+02
78	1.30E+05	0.00E+00	1.13E+01
79	1.30E+05	0.00E+00	2.43E+01
80	1.30E+05	0.00E+00	4.08E+00
81	1.30E+05	0.00E+00	3.45E+00
82	1.30E+05	0.00E+00	2.61E+00
83	1.30E+05	0.00E+00	3.32E+00
84	1.30E+05	0.00E+00	6.74E+00
85	1.30E+05	0.00E+00	4.28E+00
86	1.30E+05	0.00E+00	1.48E+01
87	1.30E+05	0.00E+00	1.62E+01
88	1.30E+05	0.00E+00	6.12E+00
89	1.30E+05	0.00E+00	4.37E+00
90	1.30E+05	0.00E+00	3.37E+00
91	1.30E+05	0.00E+00	4.71E+00
92	1.30E+05	0.00E+00	1.22E+01
93	1.30E+05	0.00E+00	9.34E+00
94	1.30E+05	0.00E+00	3.23E+01
95	1.30E+05	0.00E+00	7.05E+00
96	1.30E+05	0.00E+00	2.07E+01
97	1.30E+05	0.00E+00	5.55E-01
98	1.30E+05	0.00E+00	5.12E-01
99	1.30E+05	0.00E+00	4.61E+00
100	1.30E+05	0.00E+00	3.47E+00
101	1.30E+05	5.93E-07	3.14E+00
102	1.30E+05	4.73E-07	2.51E+00
103	1.30E+05	0.00E+00	1.27E+01
104	1.30E+05	0.00E+00	8.21E+00
105	1.30E+05	0.00E+00	5.84E+01
106	1.30E+05	0.00E+00	5.84E+00
107	1.30E+05	0.00E+00	1.76E+01
108	1.30E+05	0.00E+00	2.25E+01
109	1.30E+05	0.00E+00	5.35E+00
110	1.30E+05	0.00E+00	7.28E+00
111	1.30E+05	0.00E+00	6.68E+00
112	1.30E+05	0.00E+00	1.61E+00
113	1.30E+05	0.00E+00	2.85E+00
114	1.30E+05	0.00E+00	6.40E-01
115	1.30E+05	0.00E+00	2.31E+00
116	1.30E+05	0.00E+00	1.67E+00
117	1.30E+05	0.00E+00	5.95E-01
118	1.30E+05	0.00E+00	2.76E-01
119	1.30E+05	0.00E+00	3.69E-01
120	1.30E+05	0.00E+00	6.74E-01
121	1.30E+05	0.00E+00	1.65E+00
122	1.30E+05	0.00E+00	2.08E+00
123	1.30E+05	0.00E+00	1.92E+01
124	1.30E+05	0.00E+00	2.56E+01
125	1.30E+05	0.00E+00	7.80E+00
126	1.30E+05	0.00E+00	9.61E+00
127	1.30E+05	0.00E+00	1.83E+00
128	1.30E+05	0.00E+00	1.03E+01
129	1.30E+05	0.00E+00	8.40E-01
130	1.30E+05	0.00E+00	3.60E+00
131	1.30E+05	0.00E+00	5.14E-01
132	1.30E+05	0.00E+00	1.06E+00
133	1.30E+05	0.00E+00	4.79E-01
134	1.30E+05	0.00E+00	2.96E-01
135	1.30E+05	0.00E+00	7.04E-01
136	1.30E+05	0.00E+00	7.92E-01
137	1.30E+05	0.00E+00	1.62E+00
138	1.30E+05	0.00E+00	1.54E-01
139	1.30E+05	0.00E+00	3.10E-01
140	1.30E+05	0.00E+00	1.16E-01
141	1.30E+05	0.00E+00	2.57E-01
142	1.30E+05	0.00E+00	2.14E-01
143	1.30E+05	4.85E-07	6.39E-01
144	1.30E+05	1.62E-06	3.90E-01
145	1.30E+05	0.00E+00	9.21E+00
146	1.30E+05	7.41E-05	1.39E+00
147	1.30E+05	8.88E-09	5.36E+00
148	1.30E+05	8.79E-05	1.52E+00
149	1.30E+05	0.00E+00	1.97E+01
150	1.30E+05	2.93E-07	8.99E+00
151	1.30E+05	2.90E-05	1.04E+00
152	1.30E+05	1.45E-06	2.65E-01
153	1.30E+05	0.00E+00	9.23E-02
154	1.30E+05	7.64E-07	1.34E-01
155	1.30E+05	5.57E-08	7.75E-02
156	1.30E+05	5.28E-09	4.94E-02
157	1.30E+05	0.00E+00	9.81E-02
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=160,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
%xtick={0,5,10,15,20,30,40,50,60,70,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objE1k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids,
%yminorgrids,
xmin=0,
xmax=160,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-6,1e-5, 1e-4,1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(1.0,1.25)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:objE1k}\addlegendentry{Objective}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Primal Feasibility}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatable}; 
\addlegendentry{Dual Feasibility}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_convergence118_exact.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
iter   objective infpr    infdu
0	1.33E+05	1.43E+01	4.53E+00
1	1.33E+05	1.36E+01	4.26E+00
2	1.32E+05	1.14E+01	7.22E+00
3	1.31E+05	7.73E+00	2.20E+01
4	1.31E+05	3.82E+00	4.32E+01
5	1.30E+05	2.37E+00	3.04E+01
6	1.31E+05	2.00E-01	4.88E+01
7	1.31E+05	1.04E-02	2.06E+00
8	1.30E+05	1.20E-03	3.00E+00
9	1.30E+05	7.29E-04	4.64E+00
10	1.30E+05	5.60E-04	1.68E+00
11	1.30E+05	1.33E-04	3.33E-02
12	1.30E+05	1.13E-05	1.19E-03
13	1.30E+05	1.38E-06	9.18E-05
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=15,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
%xtick={0,5,10,15,20,30,40,50,60,70,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objE1k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids,
%yminorgrids,
xmin=0,
xmax=15,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-6,1e-5,1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(1.0,1.25)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:objE1k}\addlegendentry{Objective}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Primal Feasibility}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatable}; 
\addlegendentry{Dual Feasibility}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_convergence118_inexact.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
iter   objective infpr    infdu
0	1.33E+05	1.43E+01	4.53E+00
1	1.33E+05	1.37E+01	1.00E+01
2	1.32E+05	1.15E+01	5.29E+01
3	1.31E+05	7.83E+00	4.55E+01
4	1.31E+05	5.33E+00	7.07E+01
5	1.31E+05	3.98E+00	6.69E+01
6	1.31E+05	1.61E+00	4.94E+01
7	1.31E+05	1.45E+00	3.63E+01
8	1.31E+05	5.02E-03	1.12E+02
9	1.31E+05	4.09E-02	3.70E+01
10	1.31E+05	3.27E-02	5.47E+01
11	1.31E+05	1.03E-04	1.51E+01
12	1.31E+05	8.53E-04	4.68E+00
13	1.31E+05	2.25E-03	5.65E+01
14	1.31E+05	2.75E-03	4.41E+01
15	1.31E+05	1.05E-03	1.94E+02
16	1.31E+05	4.68E-03	1.10E+01
17	1.31E+05	2.82E-03	5.79E+00
18	1.31E+05	2.31E-03	3.41E+01
19	1.31E+05	1.80E-03	4.40E+01
20	1.31E+05	2.55E-04	7.37E+00
21	1.31E+05	1.10E-04	8.69E+00
22	1.31E+05	6.42E-05	1.04E+01
23	1.31E+05	4.50E-05	6.13E+00
24	1.31E+05	1.55E-04	1.95E+01
25	1.31E+05	5.77E-04	1.24E+01
26	1.31E+05	4.00E-04	2.87E+01
27	1.31E+05	3.78E-03	3.51E+01
28	1.31E+05	1.15E-03	4.42E+01
29	1.31E+05	3.58E-03	1.04E+01
30	1.31E+05	3.48E-04	7.45E+00
31	1.31E+05	1.85E-04	4.27E+01
32	1.31E+05	3.58E-04	3.68E+00
33	1.31E+05	4.43E-05	6.68E+00
34	1.31E+05	1.28E-04	4.74E+00
35	1.31E+05	1.37E-04	6.14E+00
36	1.31E+05	1.90E-04	6.38E+00
37	1.31E+05	3.69E-04	1.44E+01
38	1.30E+05	3.40E-04	1.53E+01
39	1.31E+05	2.77E-04	4.53E+01
40	1.31E+05	5.57E-04	1.33E+00
41	1.31E+05	4.94E-04	1.07E+01
42	1.30E+05	4.29E-04	1.13E+01
43	1.31E+05	1.43E-04	2.23E+01
44	1.31E+05	1.39E-04	2.88E+01
45	1.30E+05	1.12E-04	1.68E+01
46	1.30E+05	2.64E-05	2.34E+00
47	1.30E+05	1.95E-05	9.36E+00
48	1.30E+05	1.95E-05	6.92E+00
49	1.30E+05	7.11E-05	5.42E+00
50	1.30E+05	7.38E-05	1.56E+01
51	1.30E+05	9.01E-05	1.68E+01
52	1.30E+05	1.34E-04	6.62E+00
53	1.30E+05	2.22E-04	8.45E+00
54	1.30E+05	3.30E-04	1.08E+01
55	1.30E+05	3.29E-04	1.12E+01
56	1.30E+05	3.30E-04	1.44E+01
57	1.30E+05	3.11E-04	5.27E+00
58	1.31E+05	4.58E-05	1.36E+01
59	1.30E+05	1.09E-03	2.31E+00
60	1.30E+05	9.82E-04	8.63E+00
61	1.31E+05	2.71E-04	2.01E+01
62	1.30E+05	2.91E-04	9.05E+00
63	1.31E+05	1.03E-05	2.58E+01
64	1.30E+05	3.71E-04	2.48E-01
65	1.30E+05	6.67E-05	9.93E-01
66	1.30E+05	6.33E-05	7.82E+00
67	1.30E+05	4.93E-05	2.21E+00
68	1.31E+05	1.09E-04	2.53E+01
69	1.31E+05	5.94E-04	3.36E+01
70	1.31E+05	5.88E-04	2.99E+01
71	1.30E+05	3.68E-03	1.52E+01
72	1.30E+05	3.61E-03	1.15E+01
73	1.30E+05	5.10E-04	4.91E+00
74	1.31E+05	4.56E-05	1.02E+02
75	1.31E+05	8.89E-05	3.58E+01
76	1.31E+05	2.54E-04	3.62E+01
77	1.31E+05	4.27E-04	3.69E+01
78	1.31E+05	4.29E-04	3.00E+01
79	1.31E+05	4.39E-04	2.78E+01
80	1.31E+05	1.91E-03	1.62E+01
81	1.31E+05	3.50E-04	5.34E+01
82	1.31E+05	1.50E-03	4.58E+01
83	1.31E+05	1.27E-03	5.23E+01
84	1.31E+05	1.34E-05	6.26E+01
85	1.31E+05	4.10E-03	1.99E+01
86	1.30E+05	3.50E-03	1.26E+01
87	1.30E+05	1.39E-04	1.09E+00
88	1.30E+05	1.01E-05	2.79E+00
89	1.30E+05	1.18E-05	5.97E-01
90	1.30E+05	6.61E-06	4.51E+00
91	1.30E+05	3.23E-05	4.50E+00
92	1.30E+05	4.90E-05	5.58E+00
93	1.30E+05	4.20E-05	3.56E+00
94	1.30E+05	1.93E-07	3.50E+00
95	1.30E+05	2.26E-06	3.86E+00
96	1.30E+05	1.39E-05	8.66E-01
97	1.30E+05	6.57E-06	1.06E+00
98	1.30E+05	5.67E-06	6.92E-01
99	1.30E+05	5.31E-06	9.39E-01
100	1.30E+05	9.12E-06	3.31E+00
101	1.30E+05	8.58E-06	8.64E+00
102	1.30E+05	1.60E-05	1.03E+01
103	1.30E+05	3.71E-05	3.00E+00
104	1.30E+05	1.85E-05	8.14E-01
105	1.30E+05	3.50E-06	6.53E-01
106	1.30E+05	1.08E-06	2.50E-01
107	1.30E+05	1.26E-05	6.66E-01
108	1.30E+05	1.23E-05	1.49E+00
109	1.30E+05	1.27E-05	1.86E+00
110	1.30E+05	1.33E-05	3.12E+00
111	1.30E+05	7.69E-06	9.83E+00
112	1.30E+05	7.36E-06	9.42E+00
113	1.30E+05	7.36E-06	9.42E+00
114	1.30E+05	2.36E-05	1.01E+00
115	1.30E+05	7.33E-07	8.02E-02
116	1.30E+05	1.31E-07	2.37E-01
117	1.30E+05	2.49E-06	1.20E+00
118	1.30E+05	2.49E-06	1.69E+00
119	1.30E+05	3.40E-05	1.48E+00
120	1.30E+05	3.29E-05	1.35E+00
121	1.30E+05	3.08E-05	1.22E+00
122	1.30E+05	3.00E-05	2.38E+00
123	1.30E+05	1.02E-05	1.48E+00
124	1.30E+05	1.05E-05	7.84E-01
125	1.30E+05	3.10E-06	4.24E-01
126	1.30E+05	1.52E-06	2.24E+00
127	1.30E+05	1.35E-06	2.08E-01
128	1.30E+05	2.97E-07	1.41E-01
129	1.30E+05	4.70E-07	7.37E-01
130	1.30E+05	3.01E-06	6.96E-01
131	1.30E+05	1.75E-05	1.85E+00
132	1.30E+05	2.32E-05	2.63E+00
133	1.30E+05	3.62E-05	3.26E+00
134	1.30E+05	3.84E-05	3.79E+00
135	1.30E+05	3.25E-05	3.63E+00
136	1.30E+05	3.22E-05	2.87E+00
137	1.30E+05	3.78E-05	3.70E+00
138	1.30E+05	6.13E-06	7.86E+00
139	1.30E+05	1.05E-05	2.07E+00
140	1.30E+05	8.89E-06	8.30E-01
141	1.30E+05	1.87E-08	5.78E+00
142	1.30E+05	9.63E-06	1.88E+00
143	1.30E+05	3.99E-05	1.60E+00
144	1.30E+05	1.68E-05	2.87E+00
145	1.30E+05	8.58E-06	2.98E+00
146	1.30E+05	4.06E-06	1.66E+00
147	1.30E+05	9.90E-06	4.82E+00
148	1.30E+05	5.75E-06	9.28E-02
149	1.30E+05	1.30E-08	4.23E-02
150	1.30E+05	2.97E-07	9.46E-02
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=155,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
%xtick={0,5,10,15,20,30,40,50,60,70,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objE1k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids,
%yminorgrids,
xmin=0,
xmax=155,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-6,1e-5,1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(1.0,1.25)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:objE1k}\addlegendentry{Objective}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Primal Feasibility}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatable}; 
\addlegendentry{Dual Feasibility}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_convergence1354_exact.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
iter   objective infpr    infdu
0   7.4014002E+04   2.670E+00   1.000E+02
1   7.4019744E+04   2.310E+00   8.770E+01
2   7.4027313E+04   1.900E+00   7.280E+01
3   7.4031228E+04   1.710E+00   6.680E+01
4   7.4039160E+04   1.350E+00   5.420E+01
5   7.4044578E+04   1.110E+00   4.430E+01
6   7.4051439E+04   8.030E-01   3.210E+01
7   7.4054128E+04   6.840E-01   2.510E+02
8   7.4059307E+04   4.530E-01   1.970E+02
9   7.4060179E+04   4.140E-01   1.940E+02
10  7.4060226E+04   4.120E-01   2.210E+02
11  7.4062611E+04   3.030E-01   1.650E+02
12  7.4062732E+04   2.970E-01   1.660E+02
13  7.4065734E+04   1.620E-01   8.960E+01
14  7.4067516E+04   8.290E-02   4.560E+01
15  7.4067783E+04   7.100E-02   3.990E+01
16  7.4068231E+04   5.100E-02   2.880E+01
17  7.4069029E+04   1.580E-02   2.200E+01
18  7.4069387E+04   3.500E-03   8.900E-03
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=20,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
xtick={0,5,10,15,20,30,40,50,60,70,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objE1k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids, yminorgrids,
xmin=0,
xmax=20,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-5, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(1.0,1.25)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:objE1k}\addlegendentry{Objective}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Primal Feasibility}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatable}; 
\addlegendentry{Dual Feasibility}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_convergence1354_inexact.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
iter   objective infpr    infdu
0   7.4014002E+04   2.670E+00   1.000E+02
1   7.4020281E+04   2.290E+00   8.680E+01
2   7.4027960E+04   1.880E+00   7.180E+01
3   7.4032189E+04   1.670E+00   6.530E+01
4   7.4037954E+04   1.410E+00   7.150E+01
5   7.4046414E+04   1.030E+00   4.900E+01
6   7.4052989E+04   7.340E-01   3.460E+01
7   7.4055068E+04   6.420E-01   1.700E+02
8   7.4056761E+04   5.660E-01   2.220E+02
9   7.4056792E+04   5.640E-01   2.930E+02
10  7.4060940E+04   3.770E-01   2.190E+02
11  7.4061055E+04   3.720E-01   2.290E+02
12  7.4065065E+04   1.930E-01   1.160E+02
13  7.4066132E+04   1.440E-01   8.680E+01
14  7.4069573E+04   3.120E-04   2.060E+03
15  7.4069566E+04   2.700E-04   1.320E+03
16  7.4069666E+04   6.260E-05   2.680E+02
17  7.4069617E+04   2.210E-05   1.010E+02
18  7.4069509E+04   1.430E-04   2.520E+01
19  7.4069485E+04   2.360E-04   2.070E+01
20  7.4069500E+04   1.580E-04   2.110E+00
21  7.4069472E+04   7.710E-05   1.750E+01
22  7.4069461E+04   3.490E-04   6.380E+00
23  7.4069455E+04   2.190E-04   2.930E+00
24  7.4069447E+04   4.860E-05   1.630E+00
25  7.4069485E+04   8.160E-05   3.510E+01
26  7.4069434E+04   1.410E-04   4.130E+00
27  7.4069419E+04   1.260E-04   4.100E+01
28  7.4069427E+04   4.330E-06   7.130E+00
29  7.4069425E+04   4.090E-06   1.210E+02
30  7.4069434E+04   3.940E-05   5.060E+01
31  7.4069450E+04   1.660E-04   7.740E+00
32  7.4069434E+04   5.630E-05   2.030E+00
33  7.4069439E+04   7.690E-05   3.590E+00
34  7.4069448E+04   2.950E-05   1.470E+00
35  7.4069449E+04   5.180E-06   1.520E+00
36  7.4069423E+04   8.180E-06   8.560E+00
37  7.4069415E+04   1.990E-05   1.460E+02
38  7.4069404E+04   3.730E-05   1.330E+00
39  7.4069399E+04   2.320E-05   2.370E+01
40  7.4069397E+04   1.190E-05   8.550E+00
41  7.4069393E+04   1.380E-05   1.850E+01
42  7.4069394E+04   1.440E-05   1.980E+01
43  7.4069393E+04   1.940E-05   4.790E+00
44  7.4069396E+04   1.570E-05   4.610E+01
45  7.4069394E+04   3.870E-06   1.210E+01
46  7.4069392E+04   1.990E-06   3.040E+01
47  7.4069391E+04   3.560E-06   3.630E+00
48  7.4069389E+04   3.070E-06   3.770E+01
49  7.4069391E+04   1.310E-05   1.870E+01
50  7.4069389E+04   1.080E-05   2.840E+01
51  7.4069387E+04   8.720E-06   2.930E+01
52  7.4069389E+04   4.900E-06   1.030E+00
53  7.4069390E+04   1.700E-06   4.650E-01
54  7.4069388E+04   1.050E-06   3.840E+01
55  7.4069387E+04   2.660E-06   3.080E+01
56  7.4069387E+04   8.150E-06   8.660E+00
57  7.4069391E+04   1.800E-05   1.180E+01
58  7.4069394E+04   2.710E-05   1.360E+01
59  7.4069396E+04   1.250E-05   1.390E+00
60  7.4069396E+04   6.240E-06   2.160E-01
61  7.4069398E+04   2.840E-07   1.510E-01
62  7.4069391E+04   1.580E-06   5.990E+01
63  7.4069390E+04   5.060E-06   1.210E+01
64  7.4069389E+04   9.820E-06   7.600E-01
65  7.4069389E+04   3.530E-06   2.920E-01
66  7.4069389E+04   1.100E-06   2.520E-01
67  7.4069389E+04   3.000E-07   2.010E-01
68  7.4069388E+04   8.390E-06   7.820E-01
69  7.4069386E+04   1.540E-05   2.390E+01
70  7.4069385E+04   3.480E-05   1.820E+01
71  7.4069384E+04   1.190E-04   2.390E+00
72  7.4069381E+04   7.880E-05   1.960E+00
73  7.4069381E+04   4.600E-05   7.510E-01
74  7.4069383E+04   2.700E-05   6.360E+00
75  7.4069387E+04   3.940E-05   5.460E+01
76  7.4069388E+04   7.160E-05   2.200E+01
77  7.4069384E+04   3.510E-05   4.350E+00
78  7.4069381E+04   1.460E-04   3.750E+00
79  7.4069376E+04   6.910E-05   1.010E+00
80  7.4069383E+04   1.850E-05   1.970E+01
81  7.4069384E+04   1.370E-05   5.330E+00
82  7.4069386E+04   7.250E-06   1.120E-01
83  7.4069385E+04   1.180E-06   6.590E+00
84  7.4069385E+04   2.570E-06   2.650E+01
85  7.4069385E+04   1.450E-06   2.870E+00
86  7.4069384E+04   2.490E-06   2.720E+00
87  7.4069384E+04   1.260E-06   5.020E+00
88  7.4069385E+04   1.560E-06   2.130E+01
89  7.4069387E+04   1.080E-05   8.450E-01
90  7.4069386E+04   1.400E-05   7.570E+00
91  7.4069387E+04   3.350E-06   2.950E-01
92  7.4069387E+04   8.770E-07   2.150E-01
93  7.4069385E+04   5.920E-07   8.370E+00
94  7.4069383E+04   2.400E-05   1.690E+01
95  7.4069381E+04   2.110E-05   1.110E-01
96  7.4069384E+04   1.460E-06   3.280E-01
97  7.4069384E+04   6.100E-07   1.940E-01
98  7.4069384E+04   2.020E-06   1.510E+00
99  7.4069384E+04   1.100E-06   4.980E-01
100 7.4069383E+04   2.740E-07   8.290E+00
101 7.4069383E+04   1.170E-06   1.300E+01
102 7.4069383E+04   4.220E-06   1.730E+01
103 7.4069383E+04   9.280E-06   8.850E+00
104 7.4069382E+04   8.450E-06   7.690E-01
105 7.4069382E+04   8.140E-06   1.060E+01
106 7.4069382E+04   5.140E-06   5.050E+00
107 7.4069383E+04   3.470E-06   1.010E+01
108 7.4069383E+04   1.040E-06   1.670E+00
109 7.4069383E+04   1.210E-06   1.360E+01
110 7.4069383E+04   6.040E-07   3.490E+00
111 7.4069383E+04   3.080E-07   1.220E+01
112 7.4069383E+04   1.680E-07   7.710E+00
113 7.4069383E+04   2.970E-07   1.580E+01
114 7.4069383E+04   2.360E-07   1.180E-01
115 7.4069383E+04   6.960E-06   1.190E+01
116 7.4069383E+04   5.790E-06   5.780E+00
117 7.4069382E+04   3.950E-06   1.240E+00
118 7.4069386E+04   1.650E-05   1.630E+02
119 7.4069384E+04   1.210E-05   8.450E+01
120 7.4069383E+04   1.320E-05   7.750E+01
121 7.4069383E+04   2.260E-05   6.800E+01
122 7.4069382E+04   1.690E-05   3.920E+01
123 7.4069383E+04   6.770E-06   1.990E-01
124 7.4069383E+04   8.000E-08   8.130E-02
125 7.4069383E+04   4.440E-07   8.330E+00
126 7.4069383E+04   7.040E-06   1.690E+01
127 7.4069382E+04   9.370E-05   2.570E+01
128 7.4069381E+04   7.330E-05   1.370E+01
129 7.4069382E+04   2.380E-04   1.580E+02
130 7.4069381E+04   1.850E-04   8.470E+01
131 7.4069384E+04   5.600E-05   4.560E-01
132 7.4069384E+04   5.380E-05   3.080E+00
133 7.4069385E+04   4.020E-05   1.820E+01
134 7.4069389E+04   1.190E-06   1.110E-01
135 7.4069389E+04   1.170E-06   1.420E-01
136 7.4069389E+04   3.300E-07   4.420E-02
137 7.4069389E+04   2.620E-07   9.810E-02
138 7.4069389E+04   1.040E-06   1.090E-01
139 7.4069389E+04   1.490E-04   9.650E-01
140 7.4069397E+04   9.110E-08   1.550E+00
141 7.4069391E+04   3.560E-05   3.700E+00
142 7.4069408E+04   1.570E-04   2.080E+02
143 7.4069424E+04   2.230E-04   9.120E+01
144 7.4069439E+04   3.940E-04   3.560E+01
145 7.4069447E+04   2.690E-04   2.390E+01
146 7.4069494E+04   7.620E-05   3.540E+00
147 7.4069507E+04   1.040E-05   8.190E-01
148 7.4069509E+04   1.860E-05   1.790E+00
149 7.4069509E+04   2.030E-05   1.520E+00
150 7.4069511E+04   2.790E-06   3.840E-01
151 7.4069512E+04   2.140E-06   5.240E-01
152 7.4069513E+04   1.070E-05   1.270E+00
153 7.4069512E+04   1.490E-05   2.040E+00
154 7.4069511E+04   1.390E-05   1.600E+00
155 7.4069513E+04   5.940E-06   3.940E-01
156 7.4069513E+04   2.660E-06   1.700E-01
157 7.4069514E+04   7.610E-07   9.600E-01
158 7.4069514E+04   4.190E-06   1.700E+00
159 7.4069513E+04   4.560E-06   2.700E+00
160 7.4069512E+04   2.360E-05   1.600E+00
161 7.4069510E+04   1.720E-05   3.430E-01
162 7.4069514E+04   2.620E-06   2.990E-01
163 7.4069514E+04   1.180E-06   5.280E-01
164 7.4069518E+04   1.310E-08   7.760E+00
165 7.4069438E+04   5.770E-05   6.570E+00
166 7.4069468E+04   1.980E-04   7.470E+00
167 7.4069479E+04   7.880E-05   7.670E+00
168 7.4069491E+04   2.560E-05   5.540E+00
169 7.4069478E+04   5.660E-05   1.760E+00
170 7.4069484E+04   2.820E-05   9.460E-01
171 7.4069487E+04   1.330E-05   3.350E-01
172 7.4069490E+04   4.020E-07   1.900E-01
173 7.4069490E+04   4.280E-08   9.530E-02
174 7.4069450E+04   2.780E-06   1.550E+01
175 7.4069420E+04   2.030E-05   4.530E+01
176 7.4069405E+04   3.010E-05   1.920E+01
177 7.4069400E+04   2.150E-05   4.750E+01
178 7.4069402E+04   5.600E-06   5.320E+00
179 7.4069401E+04   1.730E-05   1.170E+00
180 7.4069398E+04   1.190E-05   1.220E+00
181 7.4069397E+04   1.310E-05   1.010E+00
182 7.4069398E+04   1.580E-05   6.670E-01
183 7.4069399E+04   3.460E-06   1.740E-01
184 7.4069399E+04   7.500E-07   1.970E-01
185 7.4069398E+04   1.220E-06   7.210E-01
186 7.4069402E+04   4.590E-08   2.750E+00
187 7.4069405E+04   4.130E-05   1.750E+01
188 7.4069396E+04   2.120E-05   8.370E+01
189 7.4069391E+04   1.570E-05   4.960E+01
190 7.4069390E+04   1.500E-05   9.480E+01
191 7.4069386E+04   3.400E-06   2.350E+00
192 7.4069385E+04   1.510E-05   3.680E+00
193 7.4069384E+04   1.470E-05   2.240E+00
194 7.4069385E+04   6.090E-06   1.670E+00
195 7.4069385E+04   2.580E-06   3.130E-01
196 7.4069386E+04   1.720E-06   1.350E-01
197 7.4069386E+04   1.540E-07   6.800E-02
198 7.4069386E+04   3.410E-08   1.630E-01
199 7.4069390E+04   2.630E-05   3.120E+01
200 7.4069382E+04   2.710E-05   5.400E+00
201 7.4069381E+04   1.910E-05   1.120E+01
202 7.4069384E+04   1.050E-05   3.080E+00
203 7.4069384E+04   2.500E-06   6.640E-02
204 7.4069385E+04   6.950E-08   6.500E-02
205 7.4069383E+04   9.850E-06   2.480E+00
206 7.4069385E+04   2.180E-02   4.200E+00
207 7.4069382E+04   7.590E-05   8.310E+00
208 7.4069379E+04   8.560E-05   2.880E+00
209 7.4069385E+04   4.880E-05   7.120E+01
210 7.4069389E+04   2.740E-05   2.950E+01
211 7.4069396E+04   3.780E-06   4.470E-01
212 7.4069397E+04   8.600E-06   6.120E-01
213 7.4069397E+04   5.440E-06   1.480E-01
214 7.4069398E+04   2.800E-07   1.130E-01
215 7.4069398E+04   5.680E-08   6.220E-02
216 7.4069398E+04   1.220E-09   4.380E-01
217 7.4069390E+04   1.180E-06   7.360E+01
218 7.4069386E+04   6.360E-06   7.520E+01
219 7.4069382E+04   7.840E-06   1.040E+01
220 7.4069384E+04   3.280E-06   3.220E+00
221 7.4069384E+04   7.940E-06   7.350E+00
222 7.4069383E+04   4.430E-06   1.240E-01
223 7.4069384E+04   2.000E-07   1.530E-01
224 7.4069384E+04   3.920E-08   6.770E-02
225 7.4069382E+04   6.980E-08   1.280E+01
226 7.4069382E+04   1.700E-06   1.490E+01
227 7.4069382E+04   2.180E-06   4.160E-01
228 7.4069382E+04   5.730E-07   9.380E+00
229 7.4069382E+04   3.170E-06   4.460E-01
230 7.4069381E+04   2.390E-06   1.490E+00
231 7.4069381E+04   8.660E-08   4.730E-01
232 7.4069382E+04   3.680E-06   7.630E+00
233 7.4069381E+04   2.720E-06   2.540E-01
234 7.4069381E+04   1.250E-07   3.390E-02
235 7.4069381E+04   1.120E-07   9.470E+00
236 7.4069381E+04   1.020E-06   1.370E+01
237 7.4069381E+04   8.160E-06   1.780E+01
238 7.4069381E+04   7.940E-06   8.030E+00
239 7.4069381E+04   4.880E-06   6.230E+00
240 7.4069381E+04   2.880E-05   6.140E+01
241 7.4069380E+04   1.970E-05   7.120E+00
242 7.4069383E+04   2.490E-06   3.060E-01
243 7.4069383E+04   2.880E-06   2.850E+01
244 7.4069382E+04   1.010E-06   7.270E+00
245 7.4069381E+04   6.340E-06   6.600E+00
246 7.4069381E+04   3.160E-06   9.870E+00
247 7.4069381E+04   7.830E-07   2.290E-01
248 7.4069381E+04   1.660E-07   2.690E-02
249 7.4069381E+04   3.710E-09   3.720E-02
250 7.4069381E+04   4.660E-07   1.000E+01
251 7.4069381E+04   7.120E-07   1.360E+01
252 7.4069381E+04   4.480E-07   6.300E+00
253 7.4069381E+04   2.650E-07   9.820E-02
254 7.4069381E+04   1.910E-07   4.800E+00
255 7.4069381E+04   5.110E-08   1.470E-02
256 7.4069381E+04   3.730E-08   9.430E+00
257 7.4069381E+04   3.220E-06   1.130E+01
258 7.4069381E+04   3.870E-05   8.630E+00
259 7.4069380E+04   1.960E-04   1.000E+01
260 7.4069380E+04   1.890E-04   6.170E+00
261 7.4069379E+04   1.700E-04   1.560E+01
262 7.4069379E+04   1.530E-04   4.370E+01
263 7.4069382E+04   3.310E-05   4.270E+01
264 7.4069382E+04   3.770E-05   4.330E+01
265 7.4069385E+04   4.820E-06   7.130E-01
266 7.4069385E+04   6.980E-06   4.500E-01
267 7.4069386E+04   6.540E-06   5.770E-01
268 7.4069386E+04   2.290E-06   6.790E-02
269 7.4069386E+04   8.390E-08   6.220E-02
270 7.4069386E+04   1.350E-06   2.970E-01
271 7.4069388E+04   4.850E-09   7.250E-01
272 7.4069383E+04   7.540E-06   2.400E+01
273 7.4069388E+04   1.750E-05   1.710E+01
274 7.4069395E+04   4.900E-05   6.760E+01
275 7.4069397E+04   3.660E-05   2.320E+00
276 7.4069400E+04   2.020E-05   2.230E+00
277 7.4069403E+04   2.550E-05   1.400E+00
278 7.4069403E+04   1.380E-05   9.920E-01
279 7.4069404E+04   3.840E-07   2.000E-01
280 7.4069405E+04   1.200E-07   2.830E-01
281 7.4069405E+04   6.090E-07   7.620E-01
282 7.4069405E+04   1.200E-05   1.460E+00
283 7.4069404E+04   6.300E-06   1.110E+00
284 7.4069405E+04   2.660E-07   1.100E-01
285 7.4069405E+04   1.230E-07   1.660E-01
286 7.4069405E+04   1.010E-07   1.950E-01
287 7.4069405E+04   3.100E-06   9.700E-01
288 7.4069406E+04   1.200E-08   1.530E+00
289 7.4069405E+04   3.740E-06   1.930E-01
290 7.4069406E+04   9.620E-12   4.630E-03
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=305,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
%xtick={0,10,20,30,40,50,60,70,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objI1k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids, yminorgrids,
xmin=0,
xmax=305,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-11, 1e-8, 1e-5, 1e-2, 1e1},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(1.0,1.25)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:objI1k}\addlegendentry{Objective}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Primal Feasibility}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatable}; 
\addlegendentry{Dual Feasibility}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_convergence13659_exact.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
iter   objective infpr    infdu
0   3.8755581000E+05    5.3400E+00  1.0000E+02
1   3.8735656000E+05    4.6300E+00  8.8200E+01
2   3.8713144000E+05    3.8100E+00  7.4200E+01
3   3.8709240000E+05    3.6700E+00  7.2400E+01
4   3.8705443000E+05    3.5300E+00  4.9300E+02
5   3.8671046000E+05    2.2500E+00  2.4400E+02
6   3.8657651000E+05    1.7500E+00  3.2800E+02
7   3.8638459000E+05    1.0300E+00  2.0700E+02
8   3.8631981000E+05    7.9300E-01  1.6700E+02
9   3.8623216000E+05    4.6700E-01  9.8000E+01
10  3.8619011000E+05    3.1100E-01  6.6500E+01
11  3.8617296000E+05    2.4700E-01  5.4600E+01
12  3.8614711000E+05    1.5100E-01  3.3900E+01
13  3.8613207000E+05    9.4700E-02  2.1500E+01
14  3.8612361000E+05    6.3200E-02  5.3700E+01
15  3.8612186000E+05    5.6700E-02  8.6300E+01
16  3.8612116000E+05    5.4100E-02  8.2600E+01
17  3.8612099000E+05    5.3500E-02  8.1700E+01
18  3.8611913000E+05    4.6600E-02  7.2300E+01
19  3.8611155000E+05    1.8400E-02  2.7100E+01
20  3.8611149000E+05    1.8100E-02  2.0900E+01
21  3.8611129000E+05    1.7400E-02  5.2900E+01
22  3.8610894000E+05    8.6800E-03  1.2000E+01
23  3.8610829000E+05    6.2300E-03  8.6500E+00
24  3.8610827000E+05    6.1800E-03  3.7200E+01
25  3.8610794000E+05    4.9500E-03  3.5500E+01
26  3.8610740000E+05    3.6100E-03  1.4700E+01
27  3.8610739000E+05    3.6500E-03  1.7100E+01
28  3.8610721000E+05    3.4100E-03  2.2300E+01
29  3.8610717000E+05    3.2400E-03  3.4100E+01
30  3.8610692000E+05    3.3500E-03  2.4700E+01
31  3.8610679000E+05    2.4400E-03  1.9400E+01
32  3.8610672000E+05    1.5000E-03  8.9200E+00
33  3.8610669000E+05    1.2000E-02  2.1300E+01
34  3.8610669000E+05    1.1300E-02  1.4400E+01
35  3.8610669000E+05    1.1200E-02  1.8300E+01
36  3.8610668000E+05    1.2900E-02  5.5000E+01
37  3.8610665000E+05    7.8700E-03  3.3400E+01
38  3.8610663000E+05    5.3700E-03  2.7800E+01
39  3.8610663000E+05    3.2000E-02  2.4600E+01
40  3.8610663000E+05    2.3200E-02  2.2500E+01
41  3.8610662000E+05    3.7700E-02  1.9800E+01
42  3.8610662000E+05    4.8800E-02  1.6300E+01
43  3.8610661000E+05    8.7800E-02  2.0000E+00
44  3.8610661000E+05    4.3900E-02  2.9200E-03
45  3.8610661000E+05    1.4600E-02  1.4800E+00
46  3.8610661000E+05    1.1000E-03  3.1700E-03
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=50,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
xtick={0,10,20,30,40,50,60,70,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objE13k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids, yminorgrids,
xmin=0,
xmax=50,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-5, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(0.9,1.06)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:objE13k}\addlegendentry{Objective}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Primal Feasibility}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatable}; 
\addlegendentry{Dual Feasibility}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_convergence13659_inexact.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
iter   objective infpr    infdu
0   3.875558100E+05 5.3400E+00  1.0000E+02
1   3.873512400E+05 4.6100E+00  8.7700E+01
2   3.871292000E+05 3.8000E+00  7.3300E+01
3   3.870944500E+05 3.6700E+00  7.2200E+01
4   3.870558100E+05 3.5300E+00  6.6200E+02
5   3.867273500E+05 2.3100E+00  4.8600E+02
6   3.865829300E+05 1.7700E+00  4.4600E+02
7   3.863973300E+05 1.0800E+00  2.9200E+02
8   3.862934900E+05 6.9500E-01  1.8900E+02
9   3.862352100E+05 4.7800E-01  1.3100E+02
10  3.862207800E+05 4.2500E-01  1.1600E+02
11  3.861770100E+05 2.6200E-01  7.0800E+01
12  3.861571000E+05 1.8800E-01  4.9900E+01
13  3.861440400E+05 1.3900E-01  3.8200E+01
14  3.861275700E+05 7.7900E-02  2.0900E+01
15  3.861209000E+05 5.3100E-02  2.0800E+01
16  3.861207800E+05 5.2700E-02  5.8600E+01
17  3.861158500E+05 3.4300E-02  3.9700E+01
18  3.861140800E+05 2.7700E-02  3.5500E+01
19  3.861132700E+05 2.4700E-02  3.3100E+01
20  3.861126800E+05 2.2500E-02  3.0200E+01
21  3.861126000E+05 2.2200E-02  1.4600E+01
22  3.861087200E+05 7.7300E-03  1.7700E+01
23  3.861078600E+05 4.5200E-03  1.0600E+01
24  3.861073500E+05 2.6300E-03  5.4400E+01
25  3.861067400E+05 3.3400E-04  8.3300E+00
26  3.861067300E+05 2.9600E-04  8.6000E+01
27  3.861067100E+05 2.2700E-04  9.2200E+01
28  3.861067000E+05 2.1000E-04  2.9900E+01
29  3.861066800E+05 2.7500E-04  3.3600E+01
30  3.861066800E+05 4.2200E-04  5.5100E+01
31  3.861066600E+05 6.9600E-03  1.6500E+01
32  3.861066500E+05 8.2900E-03  6.9200E+01
33  3.861066500E+05 8.2000E-03  6.8800E+01
34  3.861066400E+05 5.7800E-03  2.6700E+01
35  3.861066200E+05 1.8500E-03  3.1600E+00
36  3.861066200E+05 1.3100E-03  2.0300E+01
37  3.861066200E+05 3.3800E-05  8.2200E-01
38  3.861066200E+05 2.7800E-05  1.2700E+01
39  3.861066200E+05 2.6000E-05  7.7100E-01
40  3.861066200E+05 6.1800E-06  7.1300E-01
41  3.861066200E+05 2.8100E-06  3.9200E-01
42  3.861066200E+05 4.8800E-07  2.1300E+00
43  3.861066200E+05 2.5800E-07  1.9900E+01
44  3.861066200E+05 1.5900E-06  2.5100E+01
45  3.861066200E+05 3.1900E-06  9.0800E+00
46  3.861066200E+05 6.5100E-06  3.9800E+00
47  3.861066200E+05 6.1500E-06  1.1300E+01
48  3.861066200E+05 2.8200E-06  3.9200E-01
49  3.861066200E+05 2.3500E-05  9.0100E-01
50  3.861066200E+05 5.4500E-06  7.2800E+00
51  3.861066200E+05 2.5200E-06  2.6200E-01
52  3.861066200E+05 3.1700E-06  1.5800E-01
53  3.861066200E+05 3.1400E-05  3.2800E+01
54  3.861066200E+05 2.3700E-04  7.1000E+00
55  3.861066200E+05 2.3200E-04  7.0300E+00
56  3.861066200E+05 2.3100E-04  8.9700E+00
57  3.861066200E+05 3.5700E-05  3.0300E+02
58  3.861066200E+05 7.3700E-05  8.1000E+00
59  3.861066100E+05 1.3500E-04  3.5100E-01
60  3.861066200E+05 9.7600E-05  1.8900E+00
61  3.861066200E+05 2.0000E-05  2.0100E+01
62  3.861066200E+05 2.2700E-05  1.8300E+00
63  3.861066200E+05 1.8400E-05  1.4300E-01
64  3.861066200E+05 3.0300E-07  1.4500E-01
65  3.861066200E+05 4.2800E-07  9.8000E+00
66  3.861066200E+05 6.5200E-06  4.8400E+00
67  3.861066200E+05 7.2400E-06  4.2000E+00
68  3.861066200E+05 3.3300E-06  5.7000E-01
69  3.861066200E+05 3.2700E-06  5.2000E-01
70  3.861066200E+05 1.4300E-06  3.0500E-01
71  3.861066200E+05 3.0500E-07  5.5700E+00
72  3.861066200E+05 8.8900E-07  9.9300E-02
73  3.861066200E+05 1.1300E-05  2.3800E+01
74  3.861066200E+05 1.1100E-05  1.8800E+01
75  3.861066200E+05 8.5800E-06  6.0700E-01
76  3.861066200E+05 8.4700E-06  5.7700E+00
77  3.861066200E+05 1.0500E-06  1.3900E+00
78  3.861066200E+05 6.2800E-07  1.3400E+01
79  3.861066200E+05 1.6200E-07  1.0700E+01
80  3.861066200E+05 2.3800E-07  1.2600E+01
81  3.861066200E+05 6.1100E-07  4.2700E+01
82  3.861066200E+05 5.9300E-05  5.2800E+01
83  3.861066200E+05 1.0800E-06  2.0000E+02
84  3.861066100E+05 7.5100E-05  3.1400E+01
85  3.861066100E+05 7.9800E-05  3.8800E-01
86  3.861066200E+05 1.1800E-05  1.3400E+00
87  3.861066200E+05 8.0200E-06  7.4700E-01
88  3.861066200E+05 7.9900E-06  2.1000E+01
89  3.861066200E+05 3.0100E-06  3.7300E+00
90  3.861066200E+05 2.9800E-06  1.5300E+01
91  3.861066200E+05 1.3800E-06  3.0200E+00
92  3.861066200E+05 3.1900E-07  8.8400E-01
93  3.861066200E+05 3.5900E-07  1.3200E+01
94  3.861066200E+05 7.0500E-06  9.9300E+00
95  3.861066200E+05 7.0700E-06  1.8800E+01
96  3.861066200E+05 1.8400E-04  1.7200E+01
97  3.861066200E+05 2.0100E-04  1.3900E+01
98  3.861066200E+05 1.6800E-04  2.5400E+00
99  3.861066100E+05 2.1800E-04  4.2200E+00
100 3.861066100E+05 1.8800E-04  9.7200E+00
101 3.861066100E+05 1.7100E-04  1.2500E+01
102 3.861066100E+05 1.6300E-04  3.6800E+00
103 3.861066100E+05 1.3300E-04  1.4000E+01
104 3.861066100E+05 6.1200E-05  4.0800E+00
105 3.861066100E+05 3.3900E-05  7.7200E+00
106 3.861066100E+05 3.2800E-05  1.0700E+01
107 3.861066200E+05 1.7600E-06  3.6800E+01
108 3.861066200E+05 4.9500E-06  1.9200E+01
109 3.861066200E+05 9.1100E-07  1.1000E+01
110 3.861066200E+05 1.3100E-07  1.0800E-01
111 3.861066200E+05 8.2800E-08  2.4700E+01
112 3.861066200E+05 7.3100E-07  1.1300E+01
113 3.861066200E+05 6.8300E-07  2.5400E+01
114 3.861066200E+05 7.0400E-07  1.4700E+01
115 3.861066200E+05 6.8000E-07  1.6600E+01
116 3.861066200E+05 6.2200E-07  9.0700E+00
117 3.861066200E+05 4.4300E-07  5.1900E+00
118 3.861066200E+05 2.2000E-06  1.9400E+02
119 3.861066200E+05 1.2600E-06  2.9100E+01
120 3.861066200E+05 1.2600E-06  1.9000E+01
121 3.861066200E+05 1.0900E-06  7.4900E+00
122 3.861066200E+05 1.9200E-06  4.1200E+01
123 3.861066100E+05 6.8100E-06  6.6500E-01
124 3.861066200E+05 2.1800E-07  2.0800E-01
125 3.861066200E+05 7.5800E-06  1.1200E+00
126 3.861066200E+05 6.0400E-06  7.1700E-02
127 3.861066200E+05 6.1000E-08  2.1400E-02
128 3.861066200E+05 9.6500E-06  1.1400E+01
129 3.861066200E+05 1.2400E-04  1.6700E+01
130 3.861066200E+05 3.0800E-04  1.8500E+01
131 3.861066200E+05 3.2200E-04  2.0100E+01
132 3.861066100E+05 2.3000E-04  1.2600E+01
133 3.861066100E+05 9.5300E-05  6.6400E+00
134 3.861066200E+05 1.1800E-04  1.6000E+01
135 3.861066200E+05 1.1800E-04  1.4100E+01
136 3.861066200E+05 9.7100E-05  1.4300E+00
137 3.861066100E+05 5.7200E-04  2.2700E+00
138 3.861066000E+05 3.1900E-04  2.8900E+00
139 3.861065900E+05 8.2100E-04  2.3500E+01
140 3.861065800E+05 8.0000E-04  1.6700E+01
141 3.861067000E+05 7.2300E-04  3.9000E+02
142 3.861066600E+05 5.9700E-04  3.2000E+02
143 3.861066100E+05 2.2600E-04  1.0800E+02
144 3.861066100E+05 1.7200E-04  8.2600E+01
145 3.861066100E+05 1.4700E-04  7.5100E+01
146 3.861066100E+05 1.2600E-04  7.9800E+01
147 3.861066100E+05 8.2600E-05  8.6400E+01
148 3.861066100E+05 6.0500E-05  6.8900E+01
149 3.861066100E+05 3.4000E-05  5.4600E+01
150 3.861066100E+05 1.5800E-05  2.9000E+01
151 3.861066200E+05 1.0200E-06  3.8100E-01
152 3.861066200E+05 8.4600E-07  2.4000E+01
153 3.861066200E+05 4.6600E-07  4.0700E+01
154 3.861066200E+05 4.8700E-07  7.8800E+00
155 3.861066200E+05 1.2200E-06  4.4600E+00
156 3.861066200E+05 9.8400E-07  2.8600E-01
157 3.861066200E+05 6.1100E-07  1.7300E-01
158 3.861066100E+05 2.9800E-07  2.1800E+01
159 3.861066100E+05 2.2400E-06  4.4200E+01
160 3.861066200E+05 2.1000E-06  1.0800E+01
161 3.861066100E+05 1.4400E-06  1.9700E+01
162 3.861066100E+05 1.4300E-06  4.1800E+01
163 3.861066100E+05 2.1200E-07  1.7700E+00
164 3.861066200E+05 4.0800E-07  2.3300E+00
165 3.861066200E+05 2.1400E-07  9.5700E-02
166 3.861066200E+05 1.1700E-07  3.7100E+01
167 3.861066200E+05 9.0100E-08  5.6300E+01
168 3.861066200E+05 2.0400E-06  2.2700E+01
169 3.861066200E+05 4.1300E-06  6.3800E+01
170 3.861066200E+05 5.2900E-06  8.4900E+00
171 3.861066200E+05 3.4500E-06  3.5900E-01
172 3.861066200E+05 3.8200E-06  3.0400E-01
173 3.861066200E+05 1.2500E-06  1.7300E-01
174 3.861066200E+05 4.8000E-07  2.5700E-01
175 3.861066200E+05 1.7800E-07  9.0700E-02
176 3.861066200E+05 4.1400E-08  7.4300E-02
177 3.861066200E+05 1.3700E-07  3.5600E+01
178 3.861066100E+05 2.7700E-07  1.3600E+01
179 3.861066200E+05 1.5600E-07  3.7200E-01
180 3.861066200E+05 2.1000E-07  3.0300E+00
181 3.861066100E+05 1.2600E-07  4.9800E-02
182 3.861066200E+05 1.9700E-07  4.2700E-02
183 3.861066100E+05 7.8500E-08  3.5300E+01
184 3.861066200E+05 1.7000E-08  5.6700E-04
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=195,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
%xtick={0,10,20,30,40,50,60,70,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objI13k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=3.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids, yminorgrids,
xmin=0,
xmax=195,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-7, 1e-5, 1e-3, 1e-1, 1e1, 1e3},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(0.9,1.06)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:objI13k}\addlegendentry{Objective}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Primal Feasibility}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatable}; 
\addlegendentry{Dual Feasibility}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_itersx0.tex <==
\begin{tikzpicture}

%\definecolor{mycolor1}{RGB}{230,220,202}
%\definecolor{mycolor2}{RGB}{94,60,153}   
%\definecolor{mycolor3}{RGB}{170,35,3} 
%\definecolor{mycolor4}{RGB}{207,170,114}
%\definecolor{mycolor5}{RGB}{80,135,63}
%\definecolor{mycolor6}{RGB}{47,47,47}

%\definecolor{mycolor1}{RGB}{102,194,165}
%\definecolor{mycolor2}{RGB}{252,141,98}
%\definecolor{mycolor3}{RGB}{141,160,203}
%\definecolor{mycolor4}{RGB}{231,138,195}
%\definecolor{mycolor5}{RGB}{166,216,84}

% \definecolor{mycolor1}{RGB}{215,25,28}
% \definecolor{mycolor2}{RGB}{253,174,97}
% \definecolor{mycolor3}{RGB}{237, 237, 125}
% \definecolor{mycolor4}{RGB}{43,131,186}
% \definecolor{mycolor5}{RGB}{26,150,65}


%4 case57 17 21 17 18 250
\pgfplotstableread{
	id case flat localPF nominalOPF localOPF nominalOPFcont
% 	1 case14 10 9 8 8 8
% 	2 case30 17 15 13 15 16
% 	3 case39 17 14 10 10 10
 	1 89pegase 21 18 15 16 15
	2 case118 20 20 14 14 15
	3 case300 22 17 14 14 14
	4 1354pegase 46 25 19 22 16
	5 case2383wp 35 30 19 19 19
	6 2869pegase 34 27 17 19 17
	7 9241pegase 46 35 28 32 33
	8 ACTIVSg10k 46 35 28 32 33
	9 13659pegase 120 115 87 112 110
}\datatable;

\begin{axis}[
width=\columnwidth, height=6cm, 
%ybar,
%bar width=7pt,
%stack plots=y,
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
area style, 
smooth,
xmin=1,
xmax=8,
xtick=data,
ymin=1,
ymax=60,
ytick={0,5,10,15,20,25,30,35,40,45,50,55,60},
%ytick={20,40,60,80,100,120},
xticklabels from table={\datatable}{case},
xticklabel style={font=\footnotesize, rotate=20},
ylabel=Number of Iterations,
%xlabel=Benchmark,
legend style={at={(0.25,1.0)},
	anchor=north,legend columns=2,fill=none,draw=none},
axis on top=false
]

\addplot[fill=mycolor1, color=mycolor1] table[x=id, y=flat] {\datatable} \closedcycle;
\addlegendentry{Flat start}
\addplot[fill=mycolor2,color=mycolor2] table[x=id, y=localPF] {\datatable} \closedcycle;
\addlegendentry{Local PF}
\addplot[fill=mycolor3,color=mycolor3] table[x=id, y=localOPF] {\datatable} \closedcycle;
\addlegendentry{Local OPF}
\addplot[fill=mycolor4,color=mycolor4] table[x=id, y=nominalOPFcont] {\datatable} \closedcycle;
\addlegendentry{Local SCOPF}
\addplot[fill=mycolor0,color=mycolor0] table[x=id, y=nominalOPF] {\datatable} \closedcycle;
\addlegendentry{Nominal OPF}

%add border lines for the areas
\addplot[color=mycolor1, ultra thick] table[x=id, y=flat] {\datatable};
\addplot[color=mycolor2, ultra thick] table[x=id, y=localPF] {\datatable};
\addplot[color=mycolor0, ultra thick] table[x=id, y=nominalOPF] {\datatable};
\addplot[color=mycolor3, dashed, ultra thick] table[x=id, y=localOPF] {\datatable};
\addplot[color=mycolor4, densely dotted, ultra thick] table[x=id, y=nominalOPFcont] {\datatable};

\end{axis}
\end{tikzpicture}

==> figures/fig_objective118.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
	iter   objective infpr    infdu    SchurSolve    Solution
	0    1.32E+01    1.96E+00    1.53E-01    1.89E-01    1.54E+01
	1    2.21E-01    9.51E-01    2.08E-02    5.21E-02    1.22E+00
}\datatableAAA;

\pgfplotstableread{iters118/dataSchur1.dat}\datatableSchurA;
\pgfplotstableread{iters118/dataSchur2.dat}\datatableSchurB;
\pgfplotstableread{iters118/dataSchur4.dat}\datatableSchurC;
\pgfplotstableread{iters118/dataSchur8.dat}\datatableSchurD;
\pgfplotstableread{iters118/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.9\linewidth, height=4.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=55,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=3
},
%axis x line=none, 
ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
%xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Objective Value (\$/h)},
xlabel={Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatablePardiso}; \label{plot:objP1}
\addplot[color=mycolor0, dashed, ultra thick] table[x=iter, y=objective] {\datatableSchurA}; \label{plot:objSa1}
%\addplot[color=mycolor0, dotted, ultra thick] table[x=iter, y=objective] {\datatableSchurB}; \label{plot:objSb1}
%\addplot[color=mycolor0, dash dot dot, ultra thick] table[x=iter, y=objective] {\datatableSchurC}; \label{plot:objSc1}
\end{axis}



\begin{axis}[name=symb,
width=0.9\linewidth, height=4.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids, yminorgrids,
xmin=0,
xmax=55,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
%xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Primal / Dual Infeasibility},
legend style={at={(1.1,1.3)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:objP1}\addlegendentry{Objective Direct}
\addlegendimage{/pgfplots/refstyle=plot:objSa1}\addlegendentry{Objective Schur}
%\addlegendimage{/pgfplots/refstyle=plot:objSb1}\addlegendentry{Objective Schur2}
%\addlegendimage{/pgfplots/refstyle=plot:objSc1}\addlegendentry{Objective Schur4}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatablePardiso};
\addlegendentry{Primal Inf. Direct}
\addplot[color=mycolor1, dashed, ultra thick] table[x=iter, y=infpr] {\datatableSchurA};
\addlegendentry{Primal Inf. Schur}
%\addplot[color=mycolor1, dotted, ultra thick] table[x=iter, y=infpr] {\datatableSchurB};
%\addlegendentry{Primal Inf. Schur2}
%\addplot[color=mycolor1, dash dot dot, ultra thick] table[x=iter, y=infpr] {\datatableSchurC};
%\addlegendentry{Primal Inf. Schur4}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatablePardiso}; 
\addlegendentry{Dual Inf. Direct}
\addplot[color=mycolor2, dashed, ultra thick] table[x=iter, y=infdu] {\datatableSchurA}; 
\addlegendentry{Dual Inf. Schur}
%\addplot[color=mycolor2, dotted, ultra thick] table[x=iter, y=infdu] {\datatableSchurB}; 
%\addlegendentry{Dual Inf. Schur2}
%\addplot[color=mycolor2, dash dot dot, ultra thick] table[x=iter, y=infdu] {\datatableSchurC}; 
%\addlegendentry{Dual Inf. Schur4}    

\end{axis}

\end{tikzpicture}

==> figures/fig_objective1354.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

\pgfplotstableread{
	iter   objective infpr    infdu    SchurSolve    Solution
	0    1.32E+01    1.96E+00    1.53E-01    1.89E-01    1.54E+01
	1    2.21E-01    9.51E-01    2.08E-02    5.21E-02    1.22E+00
}\datatableAAA;

\pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
\pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
\pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
\pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
\pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=4.5cm,
%ybar,
%bar width=5pt, 
%ymin=8e-1,
%ymax=2e1,
xmin=0,
xmax=102,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
xtick={0,10,20,30,40,50,60,70,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatablePardiso}; \label{plot:objP2}
\addplot[color=mycolor0, dashed, ultra thick] table[x=iter, y=objective] {\datatableSchurA}; \label{plot:objSa2}
%\addplot[color=mycolor0, dotted, ultra thick] table[x=iter, y=objective] {\datatableSchurB}; \label{plot:objSb2}
%\addplot[color=mycolor0, dash dot dot, ultra thick] table[x=iter, y=objective] {\datatableSchurC}; \label{plot:objSc2}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=4.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
%ymax=2e1,
axis lines*=right, 
axis x line=none, 
ymajorgrids, yminorgrids,
xmin=0,
xmax=102,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-5,1e-3,1e-1, 1e1, 1e3},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Primal / Dual Infeasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(1.0,1.25)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=6}
]
\addlegendimage{/pgfplots/refstyle=plot:objP2}\addlegendentry{Objective Direct}
\addlegendimage{/pgfplots/refstyle=plot:objSa2}\addlegendentry{Objective Beltistos}
%\addlegendimage{/pgfplots/refstyle=plot:objSb2}\addlegendentry{Objective Schur2}
%\addlegendimage{/pgfplots/refstyle=plot:objSc2}\addlegendentry{Objective Schur4}

\addplot[color=mycolor1, thick] table[x=iter, y=infpr] {\datatablePardiso};
\addlegendentry{Primal Inf. Direct}
\addplot[color=mycolor1, dashed, ultra thick] table[x=iter, y=infpr] {\datatableSchurA};
\addlegendentry{Primal Inf. Beltistos}
%\addplot[color=mycolor1, dotted, ultra thick] table[x=iter, y=infpr] {\datatableSchurB};
%\addlegendentry{Primal Inf. Schur2}
%\addplot[color=mycolor1, dash dot dot, ultra thick] table[x=iter, y=infpr] {\datatableSchurC};
%\addlegendentry{Primal Inf. Schur4}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor2, thick] table[x=iter, y=infdu] {\datatablePardiso}; 
\addlegendentry{Dual Inf. Direct}
\addplot[color=mycolor2, dashed, ultra thick] table[x=iter, y=infdu] {\datatableSchurA}; 
\addlegendentry{Dual Inf. Beltistos}
%\addplot[color=mycolor2, dotted, ultra thick] table[x=iter, y=infdu] {\datatableSchurB}; 
%\addlegendentry{Dual Inf. Schur2}
%\addplot[color=mycolor2, dash dot dot, ultra thick] table[x=iter, y=infdu] {\datatableSchurC}; 
%\addlegendentry{Dual Inf. Schur4}    

\end{axis}

\end{tikzpicture}

==> figures/fig_parallelAUG.tex <==
% %4-class OrRd
% \definecolor{mycolor0}{HTML}{2B83BA}
% \definecolor{mycolor1}{HTML}{D7301F}
% \definecolor{mycolor2}{HTML}{FC8D59}
% \definecolor{mycolor3}{HTML}{FDCC8A}
% \definecolor{mycolor4}{HTML}{FEF0D9}

\begin{tikzpicture}

% %PEGASE9k-128
% \pgfplotstableread{
% 	ID  NPROC   TTOTAL  TSOLVE  TFEVAL  MISC    CASE
% 	-1  1   33954.824   32839.924   263.056 851.844 Direct
% 	0   1   6140.484    5619.204    334.428 186.852 Schur-1\\aug
% 	1   2   3353.656    2863.456    330.24  159.96  Schur-2\\aug
% 	2   4   1935.748    1489.556    331.52  114.672 Schur-4\\aug
% 	3   8   1247.796    810.404 331.344 106.048 Schur-8\\aug
% 	4   16  911.552 478.348 334.004 99.2    Schur-16\\aug
% }\datatableOLDED;

% %PEGASE9k-256
% %manually overwritten Pardiso to match with figure 1
% %Pardiso run on icsmaster, schur on daint
% \pgfplotstableread{
% 	ID  NPROC   MPTTOTAL    TTOTAL  TSOLVE  TFEVAL  MISC    CASE
% 	%-1 1   1.31E+04    13092.913   13003.923   49.956  39.034  Pardiso %ORIGINAL
% 	-1  1   3.40E+04    33954.824   33634.192   263.056 57.576  Direct
% 	0   1   3.24E+02    3.12E+02    2.56E+02    4.02E+01    15.8    Schur-1\\aug
% 	1   2   2.09E+02    1.97E+02    1.42E+02    3.97E+01    15.59066667 Schur-2\\aug
% 	2   4   1.54E+02    1.43E+02    8.73E+01    3.97E+01    15.75333333 Schur-4\\aug
% 	3   8   1.25E+02    1.13E+02    5.80E+01    3.97E+01    15.568  Schur-8\\aug
% 	4   16  1.11E+02    9.92E+01    4.33E+01    4.01E+01    15.832  Schur-16\\aug
% 	5   32  1.04E+02    9.27E+01    3.70E+01    3.98E+01    15.88933333 Schur-32\\aug
% 	%6  64  1.07E+02    9.52E+01    3.92E+01    4.01E+01    15.864  Schur-64\\aug
% }\datatableOLD;

%PEGASE9k-256
%5 iterations, runs on daint
\pgfplotstableread{
	ID	NPROC	NTHREADS	TTOTAL	TSOLVE	TFEVAL	MISC	CASE
	-1	1	1	81519.712	81299.408	143.552	76.752	Direct
	0	1	16	1010.28	754.512	183.664	72.104	1-aug
	1	2	16	669.268	416.188	181.112	71.968	2-aug
	2	4	16	505.04	254.344	179.936	70.76	4-aug
	3	8	16	427.032	175.764	180.2	71.068	8-aug
	4	16	16	400.872	142.944	184.568	73.36	16-aug
	5	32	16	388.276	134.924	181.308	72.044	32-aug
}\datatable;


\begin{axis}[name=symb,
width=\columnwidth, height=4.5cm, 
ybar,
bar width=3pt, 
ymode=log, 
log origin=infty,
ymin=10,
ymax=3e5,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{CASE},
xtick={-1, 0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=30, xshift=-0.0cm, anchor=north, font=\scriptsize},
ytick={1,10,100,1000,10000,100000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Time (s)},
%xlabel={Solver},
legend style={at={(1.0,1.12)},legend cell align=left,align=right,draw=none,font=\tiny,legend columns=5}
]
\addplot[fill=mycolor0] table[x=ID, y=TTOTAL] {\datatable};
\addlegendentry{Overall time}
\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=ID, y=TSOLVE] {\datatable}; 
\addlegendentry{LS Solve}
\addplot[fill=mycolor2, postaction={pattern=north west lines}] table[x=ID, y=TFEVAL] {\datatable}; 
\addlegendentry{Func eval}
\addplot[fill=mycolor3, postaction={pattern=crosshatch}] table[x=ID, y=MISC] {\datatable}; 
\addlegendentry{Misc}
\end{axis}



\end{tikzpicture}

==> figures/fig_parallelSTD.tex <==
% %4-class OrRd
% \definecolor{mycolor0}{HTML}{2B83BA}
% \definecolor{mycolor1}{HTML}{D7301F}
% \definecolor{mycolor2}{HTML}{FC8D59}
% \definecolor{mycolor3}{HTML}{FDCC8A}
% \definecolor{mycolor4}{HTML}{FEF0D9}

\begin{tikzpicture}

%PEGASE9k-256
%5 iterations, runs on daint
\pgfplotstableread{
	ID	NPROC	NTHREADS	TTOTAL	TSOLVE	TFEVAL	MISC	CASE
	-1	1	1	81519.712	81299.408	143.552	76.752	Direct
	0	1	1	198970.3728	198048.8016	183.5	72	1-std
	1	2	1	99485.1864	99024.4008	183.5	72	2-std
	2	4	1	55269.548	55013.556	183.5	72.492	4-std
	3	8	1	27634.774	27506.778	183.5	72	8-std
	4	16	1	13817.387	13753.389	183.5	72	16-std
	5	32	1	6908.6935	6876.6945	183.5	72	32-std
}\datatable;


\begin{axis}[name=symb,
width=\columnwidth, height=4.5cm, 
ybar,
bar width=3pt, 
ymode=log, 
log origin=infty,
ymin=10,
ymax=3e5,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{CASE},
xtick={-1, 0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=30, xshift=-0.0cm, anchor=north, font=\scriptsize},
ytick={1,10,100,1000,10000,100000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Time (s)},
%xlabel={Solver},
legend style={at={(1.0,1.12)},legend cell align=left,align=right,draw=none,font=\tiny,legend columns=5}
]
\addplot[fill=mycolor0] table[x=ID, y=TTOTAL] {\datatable};
\addlegendentry{Overall time}
\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=ID, y=TSOLVE] {\datatable}; 
\addlegendentry{LS Solve}
\addplot[fill=mycolor2, postaction={pattern=north west lines}] table[x=ID, y=TFEVAL] {\datatable}; 
\addlegendentry{Func eval}
\addplot[fill=mycolor3, postaction={pattern=crosshatch}] table[x=ID, y=MISC] {\datatable}; 
\addlegendentry{Misc}
\end{axis}



\end{tikzpicture}

==> figures/fig_residuals.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{RGB}{230,220,202}
\definecolor{mycolor2}{RGB}{92,78,49}   
\definecolor{mycolor3}{RGB}{170,35,3} 
\definecolor{mycolor4}{RGB}{207,170,114}
\definecolor{mycolor5}{RGB}{80,135,63}
\definecolor{mycolor6}{RGB}{47,47,47}

\pgfplotstableread{
Matrix	ITER	PARDISOorig	PARDISOipopt	SCHURorig	SCHURipopt	PARDISO6-orig	PARDISO6-ipopt
mat-ipopt-000-01.iajaa	1	1.19E-10	9.52E-11	5.70E-09	5.37E-10	1.97E-07	8.13E-08
mat-ipopt-000-02.iajaa	2	1	1	1.08E-05	2.95E-09	1	1
mat-ipopt-001-01.iajaa	3	2.31E-10	1.49E-10	2.97E-09	2.62E-10	5.18E-07	9.09E-07
mat-ipopt-002-01.iajaa	4	3.15E-11	2.58E-11	4.71E-11	7.51E-11	2.59E-07	1.71E-07
mat-ipopt-003-01.iajaa	5	1.00E+00	1.00E+00	2.04E-11	1.90E-11	1.00E+00	1.00E+00
mat-ipopt-004-01.iajaa	6	7.33E-12	7.64E-12	1.27E-11	1.84E-11	2.43E-07	1.94E-07
mat-ipopt-005-01.iajaa	7	5.99E-12	4.11E-12	1.04E-11	1.03E-11	1.30E-07	1.46E-07
mat-ipopt-006-01.iajaa	8	1.70E-12	1.82E-12	3.85E-12	3.54E-12	1.30E-07	1.10E-07
mat-ipopt-007-01.iajaa	9	1.85E-12	1.43E-12	2.10E-12	1.80E-12	2.73E-07	2.18E-07
mat-ipopt-008-01.iajaa	10	2.25E-12	1.34E-12	1.51E-12	1.30E-12	1.69E-07	1.86E-07
mat-ipopt-009-01.iajaa	11	7.63E-13	8.51E-13	1.17E-12	1.08E-12	9.98E-08	1.02E-07
mat-ipopt-010-01.iajaa	12	3.87E-13	5.79E-13	9.21E-13	1.08E-12	1.28E-07	9.29E-08
mat-ipopt-011-01.iajaa	13	2.91E-13	3.80E-13	3.93E-13	8.58E-13	1.86E-07	1.53E-07
mat-ipopt-012-02.iajaa	14	2.86E-13	2.98E-13	1.02E-12	2.96E-13	1.30E-07	1.21E-07
mat-ipopt-013-01.iajaa	15	1.00E+00	1.00E+00	1.71E-12	1.88E-12	1.00E+00	1.00E+00
mat-ipopt-014-01.iajaa	16	2.42E-13	1.39E-13	5.84E-13	4.11E-13	1.02E-07	9.27E-08
}\datatable;

  \begin{axis}[name=symb,
  	width=\columnwidth, height=4.5cm, 
  	%ybar,
	%bar width=5pt, 
	ymode=log, 
	log origin=infty,
	%ymin=8e-1,
	%ymax=3e2,
	xmin=0,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
	xtick=data,
	%xticklabels from table={\datatable}{ITER},
	%xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
	%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={Residual},
	xlabel={Iteration},
    legend style={at={(1.0,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=4}
	]
	\addplot[color=mycolor1, densely dashed,  mark=x, mark options={solid}] table[x=ITER, y=PARDISOorig] {\datatable};
	\addlegendentry{Pardiso-orig}
	
    \addplot[color=mycolor2, densely dashed, mark=star, mark options={solid},error bars/.cd,	y dir=both, y explicit] table[x=ITER, y=PARDISOipopt] {\datatable}; 
    \addlegendentry{Pardiso-ipopt}
    
    \addplot[color=mycolor3, mark=triangle, mark options={solid},error bars/.cd,	y dir=both, y explicit] table[x=ITER, y=SCHURorig] {\datatable}; 
    \addlegendentry{Schur-orig}
    
    \addplot[color=mycolor4, mark=o, mark options={solid},error bars/.cd,	y dir=both, y explicit] table[x=ITER, y=SCHURipopt] {\datatable}; 
    \addlegendentry{Schur-ipopt}
    
    % \addplot[color=blue, mark=+, mark options={solid},error bars/.cd,	y dir=both, y explicit] table[x=ITER, y=PARDISO6-orig] {\datatable}; 
    %\addlegendentry{Pardiso6-orig}
    
     %\addplot[color=red, mark=o, mark options={solid},error bars/.cd,	y dir=both, y explicit] table[x=ITER, y=PARDISO6-ipopt] {\datatable}; 
    %\addlegendentry{Pardiso6-ipopt}
 
  \end{axis}
  
\end{tikzpicture}

==> figures/fig_residuals118.tex <==

\begin{tikzpicture}

\pgfplotstableread{data/res118augelim.dat}\datatableAUGELIM;
\pgfplotstableread{data/res118augelim8.dat}\datatableAUGELIMthresh;
\pgfplotstableread{data/res118augnoelim.dat}\datatableAUGNOELIM;
%\pgfplotstableread{stdelim.dat}\datatableSTDELIM;
%\pgfplotstableread{stdnoelim.dat}\datatableSTDNOELIM;

  \begin{axis}[
    width=0.99\linewidth, height=4.5cm,
    ymode=log, 
    %ybar,
    %bar width=5pt, 
    %ymin=8e-1,
    %ymax=2e1,
    xmin=0,
    xmax=55,
    ymajorgrids, yminorgrids,
    %xticklabels from table={\datatable}{iterationNo},
    %xtick={1,51,...,257},
    %xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    %xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
    %ytick={1e-8, 1e-6, 1e-4, 1e-2, 1e-0, 1e2, 1e4},
    %yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel={Relative Residual},
    xlabel={Iteration Number},
	legend style={at={(1.0,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=2}
]
    \addplot[color=mycolor0, thick] table[x=idx, y=directRELRES] {\datatableAUGNOELIM};
	\addlegendentry{Direct}
	    
    \addplot[color=mycolor1, thick] table[x=idx, y=relres] {\datatableAUGELIMthresh};
    \addlegendentry{Schur-aug w/ Elimination $10^{-8}$}

    \addplot[color=mycolor1, dashed, thick] table[x=idx, y=relres] {\datatableAUGELIM};
    \addlegendentry{Schur-aug w/ Elimination}
    
    \addplot[color=mycolor2, thick] table[x=idx, y=relres] {\datatableAUGNOELIM};
    \addlegendentry{Schur-aug w/o Elimination}

  \end{axis}
\end{tikzpicture}


==> figures/fig_residuals1354.tex <==

\begin{tikzpicture}

\pgfplotstableread{data/res1354augelim.dat}\datatableAUGELIM;
\pgfplotstableread{data/res1354augelim8.dat}\datatableAUGELIMthresh;
\pgfplotstableread{data/res1354augnoelim.dat}\datatableAUGNOELIM;
%\pgfplotstableread{stdelim.dat}\datatableSTDELIM;
%\pgfplotstableread{stdnoelim.dat}\datatableSTDNOELIM;

  \begin{axis}[
    width=0.99\linewidth, height=4.5cm,
    ymode=log, 
    %ybar,
    %bar width=5pt, 
    %ymin=8e-1,
    %ymax=2e1,
    xmin=0,
    xmax=100,
    ymajorgrids, yminorgrids,
    %xticklabels from table={\datatable}{iterationNo},
    %xtick={1,51,...,257},
    %xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    %xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
    %ytick={1e-8, 1e-6, 1e-4, 1e-2, 1e-0, 1e2, 1e4},
    %yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel={Residual},
    xlabel={IPM Iteration Number},
	legend style={at={(1.0,1.0)},legend cell align=left,align=right,draw=none,font=\tiny,legend columns=3}
]
    \addplot[color=mycolor0, thick] table[x=idx, y=directRELRES] {\datatableAUGNOELIM};
	\addlegendentry{Direct}
	    
    \addplot[color=mycolor1, thick] table[x=idx, y=relres] {\datatableAUGELIMthresh};
    \addlegendentry{Beltistos-aug w/ Elimination} %threshold $10^{-8}$

    % \addplot[color=mycolor1, dashed, thick] table[x=idx, y=relres] {\datatableAUGELIM};
    % \addlegendentry{Beltistos-aug w/ Elimination} %no threshold, problems for s_i=0
    
    \addplot[color=mycolor2, thick] table[x=idx, y=relres] {\datatableAUGNOELIM};
    \addlegendentry{Beltistos-aug w/o Elimination}
    
  \end{axis}
\end{tikzpicture}


==> figures/fig_scaling1.tex <==
\begin{tikzpicture}
%\definecolor{mycolor1}{RGB}{255, 73, 92}
%\definecolor{mycolor2}{RGB}{ 74, 173, 82}
%\definecolor{mycolor3}{RGB}{63, 124, 172}
%\definecolor{mycolor4}{RGB}{ 242, 100, 25}
%\definecolor{mycolor5}{RGB}{216, 151, 60}

%pegase9k-256ns 8threadsppn
%serial time: 13004/6(Line searches) StdAugSystemSolverMultiSolve
\pgfplotstableread{
ID	NPROC	NTHREADS	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	IDEAL	SPEEDUP
0	1	8	3.69E+01	1.06E+00	5.20E+01	1.30E+00	3.40E+00	6.90E-02	6.57E+00	1.55E-01	5.98E+01	1.26E+00	5.98E+01	3.63E+01
1	2	8	3.68E+01	1.08E+00	2.65E+01	1.28E+00	1.86E+00	4.30E-02	3.45E+00	9.95E-02	3.12E+01	1.25E+00	2.99E+01	6.95E+01
2	4	8	3.68E+01	1.01E+00	1.42E+01	5.25E-01	1.12E+00	2.19E-02	1.97E+00	4.34E-02	1.72E+01	6.09E-01	1.49E+01	1.26E+02
3	8	8	3.67E+01	9.80E-01	7.62E+00	1.25E-01	7.57E-01	1.63E-02	1.24E+00	3.27E-02	9.83E+00	9.09E-02	7.47E+00	2.20E+02
4	16	8	3.72E+01	1.09E+00	4.10E+00	3.22E-02	5.83E-01	1.03E-02	9.04E-01	2.18E-02	6.10E+00	3.78E-02	3.73E+00	3.55E+02
5	32	8	3.70E+01	1.25E+00	2.68E+00	3.70E-02	4.91E-01	1.19E-02	6.90E-01	2.76E-02	4.62E+00	1.08E-01	1.87E+00	4.69E+02
6	64	8	3.75E+01	1.49E+00	3.04E+00	6.85E-02	4.78E-01	2.32E-02	6.43E-01	3.69E-02	5.16E+00	7.92E-02	9.34E-01	4.20E+02
}\datatableSMALL;

%did not run schur-aug1 (repeated run, no error output, just processes were killed)
%pegase9k-512ns 8threadsppn
%serial time: 61737.434/2(Line searches) StdAugSystemSolverMultiSolve
\pgfplotstableread{
ID	NPROC	NTHREADS	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	IDEAL	SPEEDUP
0	1	8	7.50E+01	2.00E+00	9.80E+01	1.00E+00	6.00E+00	8.00E-02	1.20E+01	1.00E-01	1.15E+02	1.00E+00	1.15E+02	268.42
1	2	8	7.66E+01	2.12E+00	5.08E+01	1.18E+00	3.33E+00	8.86E-02	6.55E+00	1.87E-01	5.96E+01	1.23E+00	5.75E+01	518.16
2	4	8	7.92E+01	2.34E+00	2.74E+01	8.69E-01	1.88E+00	4.69E-02	3.65E+00	1.14E-01	3.34E+01	9.32E-01	2.88E+01	924.11
3	8	8	7.73E+01	1.94E+00	1.43E+01	8.04E-01	1.14E+00	3.71E-02	2.13E+00	7.16E-02	1.83E+01	8.93E-01	1.44E+01	1690.28
4	16	8	7.73E+01	2.00E+00	6.88E+00	1.54E-01	7.77E-01	3.81E-02	1.39E+00	8.30E-02	1.02E+01	1.79E-01	7.19E+00	3021.58
5	32	8	7.75E+01	2.36E+00	4.24E+00	1.25E-01	6.15E-01	2.70E-02	1.05E+00	5.59E-02	7.61E+00	1.42E-01	3.59E+00	4054.40
6	64	8	7.93E+01	2.80E+00	3.64E+00	2.20E-01	5.09E-01	2.80E-02	8.41E-01	5.95E-02	7.26E+00	2.55E-01	1.80E+00	4252.91
}\datatable;


	%Speedup values have separate y-axis
	\begin{axis}[
	axis y line*=right,
	axis x line=none,
	xmin=-0.2,
	%xmin=0,
	%xmax=83,
	width=\columnwidth, height=4.5cm, 
	%ymode=log, 
%	ymax=600,
%	ymin=0,
	%ytick=data,
	ytick={0,1000,2000,3000,4000},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	ylabel={Speedup},
	y label style={at={(axis description cs:1.0,.5)},anchor=south},
	y tick label style={
		/pgf/number format/.cd,
		fixed,
		fixed zerofill,
		precision=0,
		/tikz/.cd
	},
	legend=none
	] 
	\addplot[color=red,  thick,densely dotted, mark=+,  mark options={solid}] table[x=ID, y=SPEEDUP] {\datatable}; \label{plot:speed1}
	\end{axis}

  \begin{axis}[name=symb,
  	width=\columnwidth, height=4.5cm, 
  	%ybar,
	%bar width=5pt, 
	ymode=log, 
	log origin=infty,
	%ymin=8e-1,
	%ymax=1e2,
	xmin=-0.2,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
	%xtick=data,
	xticklabels from table={\datatable}{NPROC},
	xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
	%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
	xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={Time (s)},
    y label style={at={(axis description cs:-0.1,.5)},anchor=south},
    xlabel style={font=\scriptsize},
    ylabel={Time (s)},
    xlabel={Compute cores},
    legend style={at={(1.1,1.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
	]
	\addlegendimage{/pgfplots/refstyle=plot:speed1}\addlegendentry{Speedup}
	
	\addplot[color=black, thick, densely dashed, mark options={solid},forget plot] table[x=ID, y=IDEAL] {\datatable};
	%\addlegendentry{Ideal}
	
	\addplot[color=mycolor0, ultra thick, mark=triangle, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTTOTALAVG, y error=SSTTOTALSTD] {\datatable}; 
	\addlegendentry{Overall time}
	
	\addplot[color=mycolor1, ultra thick, mark=+, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTINITAVG] {\datatable}; 
	\addlegendentry{Initialization}
	\addplot[color=mycolor2, ultra thick, mark=o, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURFAVG, y error=SSTSCHURFSTD] {\datatable}; 
	\addlegendentry{SC Assembly}
	\addplot[color=mycolor4, ultra thick, mark=triangle, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURSAVG, y error=SSTSCHURSSTD] {\datatable}; 
	%\addlegendentry{Dense Solve + RHS}
	\addlegendentry{GPU Computation}
	\addplot[color=mycolor3, ultra thick, mark=o, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTSOLVEAVG, y error=SSTSOLVESTD] {\datatable}; 
	\addlegendentry{Local Solve}  
  \end{axis}
  
\end{tikzpicture}

==> figures/fig_scaling2.tex <==
\begin{tikzpicture}
%\definecolor{mycolor1}{RGB}{255, 73, 92}
%\definecolor{mycolor2}{RGB}{ 74, 173, 82}
%\definecolor{mycolor3}{RGB}{63, 124, 172}
%\definecolor{mycolor4}{RGB}{ 242, 100, 25}
%\definecolor{mycolor5}{RGB}{216, 151, 60}

%case13K-128
%Serial time: 3109
\pgfplotstableread{
ID	NPROC	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	IDEAL	SPEEDUP
0	2	2.63E+01	6.69E-01	9.11E+01	1.84E+00	1.14E+01	5.53E-02	1.39E+01	7.42E-02	1.06E+02	5.42E-01	1.06E+02	29.33018868
1	4	2.63E+01	7.66E-01	4.50E+01	8.99E-01	1.01E+01	4.24E-02	1.14E+01	4.86E-02	5.76E+01	7.86E-02	53.2	53.97569444
2	8	2.63E+01	7.61E-01	2.52E+01	5.81E-01	9.47E+00	3.69E-02	1.02E+01	4.02E-02	3.63E+01	4.12E-01	26.6	85.64738292
3	16	2.69E+01	8.25E-01	1.51E+01	4.73E-01	9.27E+00	4.02E-02	9.65E+00	5.21E-02	2.57E+01	4.30E-01	13.3	120.9727626
4	32	2.64E+01	8.65E-01	1.39E+01	1.32E-01	9.03E+00	3.70E-02	9.27E+00	5.18E-02	2.41E+01	1.45E-01	6.65	129.0041494
%5	64	2.65E+01	1.06E+00	1.68E+01	1.95E-01	8.95E+00	3.86E-02	9.12E+00	7.41E-02	2.71E+01	1.38E-01	3.325	114.7232472
}\datatablecaseOLDa;

%case1354-2k 8ppn
%serial time: 795s
\pgfplotstableread{
ID	NPROC	NTHREADS	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	IDEAL	SPEEDUP
0	1	8	4.28E+01	1.01E+00	2.25E+01	5.49E-01	2.85E+00	6.48E-02	5.95E+00	1.14E-01	2.93E+01	5.68E-01	2.93E+01	27.11
1	2	8	4.00E+01	9.27E-01	1.16E+01	1.57E-01	1.47E+00	1.62E-02	3.15E+00	3.46E-02	1.57E+01	1.53E-01	1.47E+01	50.66
2	4	8	4.58E+01	1.48E+00	5.69E+00	2.24E-01	7.39E-01	2.66E-02	1.65E+00	5.88E-02	8.74E+00	1.64E-01	7.33E+00	91.01
3	8	8	4.15E+01	1.44E+00	3.00E+00	4.80E-02	3.78E-01	1.66E-02	8.97E-01	2.92E-02	5.32E+00	1.51E-01	3.67E+00	149.53
4	16	8	4.29E+01	1.22E+00	1.58E+00	5.07E-02	1.95E-01	1.56E-02	5.36E-01	1.83E-02	3.31E+00	3.71E-02	1.83E+00	240.51
5	32	8	4.50E+01	1.50E+00	9.45E-01	6.54E-02	1.00E-01	1.01E-02	3.83E-01	1.26E-02	2.80E+00	1.28E-01	9.16E-01	284.06
6	64	8	4.45E+01	1.90E+00	6.16E-01	3.94E-02	5.22E-02	8.75E-03	2.37E-01	1.05E-02	2.73E+00	4.24E-02	4.58E-01	291.05
}\datatableOLDb;

%case1354-4k 8ppn
%serial time: 2363.527
\pgfplotstableread{
ID	NPROC	NTHREADS	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	IDEAL	SPEEDUP
0	1	8	7.92E+01	1.75E+00	4.47E+01	2.06E+00	5.81E+00	1.55E-01	1.21E+01	2.40E-01	5.75E+01	7.15E-01	5.75E+01	4.11E+01
1	2	8	8.65E+01	1.86E+00	2.32E+01	3.12E+00	2.82E+00	8.20E-02	6.01E+00	1.56E-01	2.94E+01	3.41E-01	2.87E+01	8.03E+01
2	4	8	8.88E+01	1.76E+00	1.16E+01	1.40E+00	1.41E+00	3.62E-02	3.41E+00	5.36E-01	1.58E+01	2.38E-01	1.44E+01	1.50E+02
3	8	8	9.33E+01	2.24E+00	6.27E+00	9.59E-01	9.45E-01	4.06E-01	2.21E+00	9.15E-01	9.78E+00	1.70E-01	7.19E+00	2.42E+02
4	16	8	8.74E+01	1.90E+00	3.05E+00	2.29E-01	3.73E-01	1.88E-02	1.02E+00	3.41E-02	5.83E+00	6.55E-02	3.59E+00	4.05E+02
5	32	8	9.33E+01	2.54E+00	1.87E+00	1.20E-01	2.51E-01	1.28E-01	7.25E-01	1.41E-01	5.01E+00	7.06E-02	1.80E+00	4.72E+02
6	64	8	1.04E+02	3.19E+00	1.35E+00	5.09E-01	1.15E-01	4.11E-02	6.13E-01	1.81E-01	4.81E+00	3.13E-02	8.98E-01	4.91E+02
}\datatable;

%Speedup values have separate y-axis
\begin{axis}[
axis y line*=right,
axis x line=none,
xmin=-0.2,
%xmin=0,
%xmax=83,
width=\columnwidth, height=4.5cm, 
%ymode=log, 
%ymax=310,
%ymin=0,
%ytick=data,
ytick={0,100,200,300,400,500},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ylabel={Speedup},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
legend=none
] 
\addplot[color=red, thick, densely dotted, mark=+,  mark options={solid}] table[x=ID, y=SPEEDUP] {\datatable}; \label{plot:speed2}
\end{axis}

\begin{axis}[name=symb,
width=\columnwidth, height=4.5cm, 
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
ymax=1e2,
xmin=-0.2,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{NPROC},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel style={font=\scriptsize},
ylabel={Time (s)},
xlabel={Compute cores},
legend style={at={(1.1,1.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:speed2}\addlegendentry{Speedup}

\addplot[color=black, thick, densely dashed, mark options={solid},forget plot] table[x=ID, y=IDEAL] {\datatable};
%\addlegendentry{Ideal}

\addplot[color=mycolor0, ultra thick, mark=triangle, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTTOTALAVG, y error=SSTTOTALSTD] {\datatable}; 
\addlegendentry{Overall time}

\addplot[color=mycolor1, ultra thick, mark=+, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTINITAVG] {\datatable}; 
\addlegendentry{Initialization}
\addplot[color=mycolor2, ultra thick, mark=o, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURFAVG, y error=SSTSCHURFSTD] {\datatable}; 
\addlegendentry{SC Assembly}
\addplot[color=mycolor4, ultra thick, mark=triangle, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURSAVG, y error=SSTSCHURSSTD] {\datatable}; 
%\addlegendentry{Dense Solve + RHS}
\addlegendentry{GPU Computation}
\addplot[color=mycolor3, ultra thick, mark=o, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTSOLVEAVG, y error=SSTSOLVESTD] {\datatable}; 
\addlegendentry{Local Solve}  
\end{axis}

\end{tikzpicture}

==> figures/fig_schur.tex <==
\begin{tikzpicture}

% %4-class OrRd
% \definecolor{mycolor0}{HTML}{2B83BA}
% \definecolor{mycolor1}{HTML}{D7301F}
% \definecolor{mycolor2}{HTML}{FC8D59}
% \definecolor{mycolor3}{HTML}{FDCC8A}
% \definecolor{mycolor4}{HTML}{FEF0D9}
% \definecolor{mycolor5}{HTML}{FEF0D9}

%cases with 16 scenarios (average or sum??)
%case2869 is with 100 scenarios, std, aug01, aug16, other extrapolated; scaled "Schur form" by factor of 10
\pgfplotstableread{
	CASE    Aug01   Aug02   Aug04   Aug08   Aug16   std ID
	PEGASE13659  5.68E+01    3.69E+01    2.65E+01    2.37E+01    2.21E+01    3.34E+03    0
	PEGASE9241   1.26E+01    7.42E+00    6.01E+00    3.88E+00    2.80E+00    8.43E+02    1
	PEGASE2869   3.72E+00    1.96E+00    1.03E+00    0.62E+00    0.48E+00    1.92E+01    2
	PEGASE1354   9.78E-01    5.13E-01    4.14E-01    2.46E-01    1.55E-01    6.88E+00    3
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=5cm, 
ybar,
bar width=8pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
ymax=1e4,
xmin=-0.5,
xmax=3.5,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{CASE},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
ytick={0.1, 1, 10, 100, 1000, 10000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Time (s)},
%xlabel={Benchmark},
legend style={at={(1.0,1.0)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=3}
]

\addplot[fill=mycolor0] table[x=ID, y=std] {\datatable};
\addlegendentry{Std-1}
\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=ID, y=Aug01] {\datatable}; 
\addlegendentry{Aug-1}
\addplot[fill=mycolor2, postaction={pattern=north west lines}] table[x=ID, y=Aug02] {\datatable}; 
\addlegendentry{Aug-2}
\addplot[fill=mycolor3, postaction={pattern=crosshatch}] table[x=ID, y=Aug04] {\datatable}; 
\addlegendentry{Aug-4}
\addplot[fill=mycolor4, postaction={pattern=dots}] table[x=ID, y=Aug08] {\datatable}; 
\addlegendentry{Aug-8}
\addplot[fill=mycolor5, postaction={pattern=horizontal lines}] table[x=ID, y=Aug16] {\datatable}; 
\addlegendentry{Aug-16}
\end{axis}

\end{tikzpicture}

==> figures/fig_serial.tex <==
\begin{tikzpicture}

\pgfplotstableread{
	ID  NPROC   MPTTOTAL    TTOTAL  TSOLVE  TFEVAL  MISC    CASE
	%1  1   4.27E+02    419.18  342.324 65.136  11.72   PEGASE\\1354-256
	%1  1   8.90E+02    874.244 709.368 140.376 24.5    PEGASE\\1354-512
	%1  1   6.70E+03    6688.684    6526.36 132.384 29.94   PEGASE\\9241-64
	1   1  2.63E+05 2.62E+05    2.60E+05    9.99E+02    7.81E+02 PEGASE\\1354-2048
	2   1   2.63E+05    2.62E+05    2.60E+05    9.99E+02    7.81E+02    PEGASE\\9241-512
%	3   1   3.40E+04    33954.824   33634.192   263.056 57.576  PEGASE\\9241-256
	3   1   3.40E+04   81519.712	81299.408	143.552	76.752  PEGASE\\9241-256
	4   1   4.73E+04    47276.652   46864.292   339.184 73.176  PEGASE\\13659-128
	5   1   7.40E+03    7369.956    7165.596    169.636 34.724  PEGASE\\13659-64
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=4.65cm, 
ybar,
bar width=8pt, 
ymode=log, 
log origin=infty,
ymin=10,
ymax=1e6,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{CASE},
xtick={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
ytick={10,100, 1000, 10000, 100000, 1e6},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Time (s)},
%xlabel={Benchmark},
legend style={at={(1.0,1.06)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=4}
]
\addplot[fill=mycolor0] table[x=ID, y=TTOTAL] {\datatable};
\addlegendentry{Overall time}
\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=ID, y=TSOLVE] {\datatable}; 
\addlegendentry{LS solve}
\addplot[fill=mycolor2, postaction={pattern=north west lines}] table[x=ID, y=TFEVAL] {\datatable}; 
\addlegendentry{Func. evaluation}
\addplot[fill=mycolor3, postaction={pattern=crosshatch}] table[x=ID, y=MISC] {\datatable}; 
\addlegendentry{Misc}
\end{axis}

\end{tikzpicture}

==> figures/fig_weak1.tex <==
\begin{tikzpicture}
%\definecolor{mycolor1}{RGB}{255, 73, 92}
%\definecolor{mycolor2}{RGB}{ 74, 173, 82}
%\definecolor{mycolor3}{RGB}{63, 124, 172}
%\definecolor{mycolor4}{RGB}{ 242, 100, 25}
%\definecolor{mycolor5}{RGB}{216, 151, 60}

%pegase9k, 16 cont per node, 8threads ppn
\pgfplotstableread{
ID	NPROC	NTHREADS	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	EFFICIENCY
0	1	8.00E+00	2.26E+00	5.41E-02	3.31E+00	1.24E-01	6.19E-01	1.72E-02	8.11E-01	2.20E-02	4.17E+00	1.29E-01	1.00E+00
1	2	8.00E+00	4.60E+00	1.07E-01	3.39E+00	2.23E-01	6.17E-01	1.31E-02	8.12E-01	2.20E-02	4.25E+00	1.53E-01	9.80E-01
2	4	8.00E+00	9.19E+00	2.16E-01	3.71E+00	2.39E-01	6.03E-01	2.20E-02	8.14E-01	2.84E-02	4.73E+00	2.55E-01	8.81E-01
3	8	8.00E+00	1.85E+01	5.03E-01	3.59E+00	1.16E-01	5.99E-01	2.01E-02	8.49E-01	3.31E-02	4.94E+00	1.73E-01	8.44E-01
4	16	8.00E+00	3.69E+01	1.10E+00	4.14E+00	2.63E-01	6.16E-01	1.87E-02	9.44E-01	3.57E-02	6.21E+00	2.63E-01	6.71E-01
5	32	8.00E+00	7.80E+01	2.29E+00	4.32E+00	1.55E-01	6.13E-01	2.46E-02	1.06E+00	5.37E-02	7.63E+00	2.25E-01	5.46E-01
}\datatable;

	%Speedup values have separate y-axis
	\begin{axis}[
	axis y line*=right,
	axis x line=none,
	%xmin=0,
	xmin=-0.2,
	%xmax=83,
	width=\columnwidth, height=4.5cm, 
	%ymode=log, 
	ymax=1.1,
	ymin=0,
	%ytick=data,
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	ylabel={Parallel efficency},
	y label style={at={(axis description cs:1.02,.5)},anchor=south},
	y tick label style={
		/pgf/number format/.cd,
		fixed,
		fixed zerofill,
		precision=1,
		/tikz/.cd
	},
	legend=none
	] 
	\addplot[color=black, densely dashed,  mark options={solid}] table[x=ID, y=EFFICIENCY] {\datatable}; \label{plot:eff1}
	\end{axis}

  \begin{axis}[name=symb,
  	width=\columnwidth, height=4.5cm, 
  	%ybar,
	%bar width=5pt, 
	ymode=log, 
	log origin=infty,
	xmin=-0.2,
	%ymin=8e-1,
	%ymax=1e2,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
	%xtick=data,
	xticklabels from table={\datatable}{NPROC},
	xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
	%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
	xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={Time (s)},
	y label style={at={(axis description cs:-0.1,.5)},anchor=south},
	xlabel={Compute cores},
    legend style={at={(1.1,1.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
	]
	\addlegendimage{/pgfplots/refstyle=plot:eff1}\addlegendentry{Efficency}
	
\addplot[color=mycolor0, ultra thick, mark=triangle, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTTOTALAVG, y error=SSTTOTALSTD] {\datatable}; 
\addlegendentry{Overall time}

\addplot[color=mycolor1, ultra thick, mark=+, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTINITAVG] {\datatable}; 
\addlegendentry{Init}
\addplot[color=mycolor2, ultra thick, mark=o, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURFAVG, y error=SSTSCHURFSTD] {\datatable}; 
\addlegendentry{SC Assembly}
\addplot[color=mycolor4, ultra thick, mark=triangle, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURSAVG, y error=SSTSCHURSSTD] {\datatable}; 
\addlegendentry{GPU Computation}
\addplot[color=mycolor3, ultra thick, mark=o, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTSOLVEAVG, y error=SSTSOLVESTD] {\datatable}; 
\addlegendentry{Local Solve}  
\end{axis}
  
\end{tikzpicture}

==> figures/fig_weak2.tex <==
\begin{tikzpicture}
%\definecolor{mycolor1}{RGB}{255, 73, 92}
%\definecolor{mycolor2}{RGB}{ 74, 173, 82}
%\definecolor{mycolor3}{RGB}{63, 124, 172}
%\definecolor{mycolor4}{RGB}{ 242, 100, 25}
%\definecolor{mycolor5}{RGB}{216, 151, 60}

%pegase1k, 128 cont per node, 8ppn
\pgfplotstableread{
	ID	NPROC	NTHREADS	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	EFFICIENCY
0	1	8.00E+00	2.58E+00	5.19E-02	1.40E+00	7.14E-02	1.89E-01	1.49E-02	3.89E-01	2.08E-02	1.80E+00	2.44E-02	1.00E+00
1	2	8.00E+00	5.17E+00	1.01E-01	1.50E+00	7.23E-02	1.94E-01	1.57E-02	4.02E-01	2.09E-02	1.95E+00	1.87E-02	9.21E-01
2	4	8.00E+00	1.04E+01	2.07E-01	1.49E+00	7.72E-02	1.93E-01	1.16E-02	4.17E-01	1.84E-02	2.07E+00	1.90E-02	8.70E-01
3	8	8.00E+00	2.09E+01	5.51E-01	1.50E+00	7.72E-02	1.92E-01	1.12E-02	4.50E-01	2.30E-02	2.46E+00	3.60E-02	7.32E-01
4	16	8.00E+00	4.23E+01	9.71E-01	1.58E+00	5.81E-02	1.94E-01	1.33E-02	5.25E-01	1.75E-02	3.04E+00	6.59E-02	5.92E-01
5	32	8.00E+00	8.57E+01	2.21E+00	1.86E+00	6.15E-02	1.96E-01	1.28E-02	6.68E-01	2.13E-02	4.70E+00	2.56E-02	3.83E-01
}\datatable;

%Speedup values have separate y-axis
\begin{axis}[
axis y line*=right,
axis x line=none,
%xmin=0,
xmin=-0.2,
%xmax=83,
width=\columnwidth, height=4.5cm, 
%ymode=log, 
ymax=1.1,
ymin=0,
%ytick=data,
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ylabel={Parallel efficency},
y label style={at={(axis description cs:1.02,.5)},anchor=south},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=1,
	/tikz/.cd
},
legend=none
] 
\addplot[color=black, densely dashed,  mark options={solid}] table[x=ID, y=EFFICIENCY] {\datatable}; \label{plot:eff2}
\end{axis}

\begin{axis}[name=symb,
width=\columnwidth, height=4.5cm, 
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
xmin=-0.2,
%ymin=8e-1,
ymax=5e0,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{NPROC},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Time (s)},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel={Compute cores},
    legend style={at={(1.1,1.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:eff2}\addlegendentry{Efficency}

\addplot[color=mycolor0, ultra thick, mark=triangle, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTTOTALAVG, y error=SSTTOTALSTD] {\datatable}; 
\addlegendentry{Overall time}

\addplot[color=mycolor1, ultra thick, mark=+, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTINITAVG] {\datatable}; 
\addlegendentry{Init}
\addplot[color=mycolor2, ultra thick, mark=o, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURFAVG, y error=SSTSCHURFSTD] {\datatable}; 
\addlegendentry{SC Assembly}
\addplot[color=mycolor4, ultra thick, mark=triangle, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURSAVG, y error=SSTSCHURSSTD] {\datatable}; 
\addlegendentry{GPU Computation}
\addplot[color=mycolor3, ultra thick, mark=o, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTSOLVEAVG, y error=SSTSOLVESTD] {\datatable}; 
\addlegendentry{Local Solve}  
\end{axis}

\end{tikzpicture}
